Pion and $\rho$-meson form factors using four-point functions in N$_F$=2 QCD

Hadron wave functions and form factors can be extracted using four-point correlators. Stochastic techniques are used to estimate the all to all propagators, which are required for the exact calculation of four-point functions. We apply the so called one-end trick to evaluate meson four-point functions. We demonstrate the effectiveness of the technique in the case of the pion and the $\rho$-meson where we extract their charge distribution, as well as the form factors.

==> Cont.AllKappa.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Cont.AllKappa.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Oct  4 13:37:47 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.300 UL
LTb
450 300 M
28 0 V
1892 0 R
-28 0 V
1.300 UL
LTb
450 447 M
14 0 V
1906 0 R
-14 0 V
450 593 M
28 0 V
1892 0 R
-28 0 V
1.300 UL
LTb
450 740 M
14 0 V
1906 0 R
-14 0 V
450 887 M
28 0 V
1892 0 R
-28 0 V
1.300 UL
LTb
450 1033 M
14 0 V
1906 0 R
-14 0 V
450 1180 M
28 0 V
1892 0 R
-28 0 V
1.300 UL
LTb
450 1327 M
14 0 V
1906 0 R
-14 0 V
450 1473 M
28 0 V
1892 0 R
-28 0 V
1.300 UL
LTb
450 1620 M
14 0 V
1906 0 R
-14 0 V
450 1767 M
28 0 V
1892 0 R
-28 0 V
1.300 UL
LTb
450 1913 M
14 0 V
1906 0 R
-14 0 V
450 2060 M
28 0 V
1892 0 R
-28 0 V
1.300 UL
LTb
2370 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
2050 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
1730 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
1410 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
1090 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
770 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
450 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
1.300 UL
LTb
450 300 M
1920 0 V
0 1760 V
-1920 0 V
450 300 L
LTb
LTb
0.400 UP
LTb
0.400 UP
1.000 UL
LT2
751 1825 M
-9 -8 V
-9 -8 V
-9 -9 V
-9 -8 V
-9 -8 V
749 535 M
-9 8 V
-8 8 V
-9 8 V
-8 8 V
-9 8 V
2114 1785 M
-9 8 V
-8 8 V
-9 8 V
-8 8 V
-9 8 V
2114 576 M
-9 -8 V
-9 -8 V
-9 -9 V
-9 -8 V
-9 -8 V
849 1825 M
-29 -26 V
-28 -27 V
-29 -26 V
-28 -27 V
-29 -26 V
847 535 M
-28 26 V
-29 26 V
-28 26 V
-28 26 V
-28 26 V
2114 1695 M
-28 26 V
-28 26 V
-28 26 V
-29 26 V
-28 26 V
2114 667 M
-29 -26 V
-28 -27 V
-29 -26 V
-28 -27 V
-29 -26 V
1090 1825 M
-75 -77 V
-75 -73 V
-68 -74 V
-69 -82 V
706 1418 L
1081 535 M
-75 69 V
-77 69 V
-67 73 V
-67 85 V
706 934 L
1408 492 R
-89 103 V
-67 85 V
-67 73 V
-77 69 V
-75 69 V
2114 942 M
2017 841 L
-69 -82 V
-68 -74 V
-75 -73 V
-75 -77 V
1425 1790 M
30 -1 V
29 -4 V
28 -7 V
27 -8 V
25 -10 V
24 -11 V
23 -12 V
20 -13 V
20 -14 V
18 -14 V
17 -15 V
17 -15 V
16 -16 V
16 -15 V
15 -16 V
14 -15 V
15 -16 V
14 -15 V
13 -16 V
13 -16 V
13 -17 V
13 -18 V
13 -18 V
13 -20 V
13 -21 V
12 -21 V
11 -21 V
11 -21 V
9 -20 V
9 -20 V
7 -18 V
6 -18 V
stroke
1949 1308 M
4 -17 V
4 -16 V
3 -17 V
2 -16 V
2 -17 V
1 -17 V
0 -17 V
0 -17 V
-1 -17 V
-2 -17 V
-2 -16 V
-3 -15 V
-3 -16 V
-5 -16 V
-5 -17 V
-7 -18 V
-9 -19 V
-9 -20 V
-11 -21 V
-12 -21 V
-13 -22 V
-13 -21 V
-14 -20 V
-13 -18 V
-13 -18 V
-12 -16 V
-13 -16 V
-12 -15 V
-13 -15 V
-13 -15 V
-13 -15 V
-14 -16 V
-15 -16 V
-15 -16 V
-16 -16 V
-16 -16 V
-16 -15 V
-18 -15 V
-18 -14 V
-20 -13 V
-21 -13 V
-23 -12 V
-25 -11 V
-26 -10 V
-28 -7 V
-29 -6 V
-29 -4 V
-30 0 V
-30 1 V
-29 4 V
-28 7 V
-27 8 V
-25 10 V
-24 11 V
-23 12 V
-20 13 V
-20 14 V
-18 14 V
-17 15 V
-17 15 V
-16 16 V
-16 15 V
-15 16 V
-14 15 V
-15 16 V
-14 15 V
-13 16 V
-13 16 V
-13 17 V
-13 18 V
-13 18 V
-13 20 V
-13 21 V
-12 21 V
-11 21 V
-11 21 V
-9 20 V
-9 20 V
-7 18 V
-6 18 V
-4 17 V
-4 16 V
-3 17 V
-2 16 V
-2 17 V
-1 17 V
0 17 V
0 17 V
1 17 V
2 17 V
2 16 V
3 15 V
3 16 V
5 16 V
5 17 V
7 18 V
9 19 V
9 20 V
11 21 V
12 21 V
13 22 V
13 21 V
14 20 V
13 18 V
stroke
977 1480 M
13 18 V
12 16 V
13 16 V
12 15 V
13 15 V
13 15 V
13 15 V
14 16 V
15 16 V
15 16 V
16 16 V
16 16 V
16 15 V
18 15 V
18 14 V
20 13 V
21 13 V
23 12 V
25 11 V
26 10 V
28 7 V
29 6 V
29 4 V
30 0 V
396 -618 R
-2 -20 V
-2 -20 V
-2 -19 V
-4 -19 V
-5 -18 V
-5 -17 V
-7 -18 V
-7 -17 V
-9 -18 V
-10 -18 V
-11 -19 V
-12 -19 V
-12 -20 V
-14 -19 V
-13 -18 V
-14 -17 V
-14 -17 V
-14 -15 V
-14 -14 V
-15 -13 V
-16 -12 V
-18 -11 V
-20 -11 V
-22 -11 V
-24 -10 V
-26 -8 V
-27 -7 V
-28 -6 V
-29 -3 V
-30 -1 V
-29 2 V
-29 4 V
-28 5 V
-26 8 V
-25 9 V
-22 10 V
-21 11 V
-20 12 V
-17 12 V
-16 14 V
-16 14 V
-15 16 V
-14 17 V
-14 17 V
-13 19 V
-13 18 V
-12 18 V
-11 18 V
-10 18 V
-9 18 V
-7 17 V
-7 17 V
-5 18 V
-5 18 V
-4 18 V
-3 20 V
-3 20 V
-1 21 V
-1 21 V
0 21 V
2 20 V
2 20 V
2 19 V
4 19 V
5 18 V
5 17 V
7 18 V
7 17 V
9 18 V
10 18 V
11 19 V
12 19 V
12 20 V
14 19 V
13 18 V
14 17 V
14 17 V
14 15 V
14 14 V
stroke
1170 1530 M
15 13 V
16 12 V
18 11 V
20 11 V
22 11 V
24 10 V
26 8 V
27 7 V
28 6 V
29 3 V
30 1 V
29 -2 V
29 -4 V
28 -5 V
26 -8 V
25 -9 V
22 -10 V
21 -11 V
20 -12 V
17 -12 V
16 -14 V
16 -14 V
15 -16 V
14 -17 V
14 -17 V
13 -19 V
13 -18 V
12 -18 V
11 -18 V
10 -18 V
9 -18 V
7 -17 V
7 -17 V
5 -18 V
5 -18 V
4 -18 V
3 -20 V
3 -20 V
1 -21 V
1 -21 V
0 -21 V
1338 878 M
-27 8 V
-25 10 V
-23 12 V
-21 12 V
-18 13 V
-16 14 V
-13 13 V
-12 14 V
-10 16 V
-8 16 V
-8 18 V
-6 20 V
-6 21 V
-5 24 V
-4 24 V
-2 26 V
-1 26 V
0 26 V
2 25 V
3 25 V
4 24 V
6 23 V
6 20 V
7 20 V
8 17 V
9 17 V
10 15 V
12 15 V
13 14 V
16 14 V
18 14 V
20 13 V
23 13 V
25 11 V
26 9 V
27 6 V
29 4 V
29 1 V
28 -3 V
28 -6 V
27 -8 V
25 -10 V
23 -12 V
21 -12 V
18 -13 V
16 -14 V
13 -13 V
12 -14 V
10 -16 V
8 -16 V
8 -18 V
6 -20 V
6 -21 V
5 -24 V
4 -24 V
2 -26 V
1 -26 V
0 -26 V
-2 -25 V
-3 -25 V
-4 -24 V
-6 -23 V
stroke
1672 1072 M
-6 -20 V
-7 -20 V
-8 -17 V
-9 -17 V
-10 -15 V
-12 -15 V
-13 -14 V
-16 -14 V
-18 -14 V
-20 -13 V
-23 -13 V
-25 -11 V
-26 -9 V
-27 -6 V
-29 -4 V
-29 -1 V
-28 3 V
-28 6 V
-64 301 R
2 25 V
5 25 V
7 23 V
11 22 V
13 19 V
16 17 V
19 14 V
20 10 V
21 7 V
22 2 V
22 -2 V
22 -5 V
20 -10 V
18 -14 V
16 -17 V
14 -19 V
10 -22 V
8 -24 V
4 -24 V
2 -25 V
-2 -25 V
-5 -25 V
-7 -23 V
-11 -22 V
-13 -19 V
-16 -17 V
-19 -14 V
-20 -10 V
-21 -7 V
-22 -2 V
-22 2 V
-22 5 V
-20 10 V
-18 14 V
-16 17 V
-14 19 V
-10 22 V
-8 24 V
-4 24 V
-2 25 V
1.300 UL
LTb
450 300 M
1920 0 V
0 1760 V
-1920 0 V
450 300 L
0.400 UP
1.300 UL
LTb
450 300 M
28 0 V
1892 0 R
-28 0 V
1.300 UL
LTb
450 447 M
14 0 V
1906 0 R
-14 0 V
450 593 M
28 0 V
1892 0 R
-28 0 V
1.300 UL
LTb
450 740 M
14 0 V
1906 0 R
-14 0 V
450 887 M
28 0 V
1892 0 R
-28 0 V
1.300 UL
LTb
450 1033 M
14 0 V
1906 0 R
-14 0 V
450 1180 M
28 0 V
1892 0 R
-28 0 V
1.300 UL
LTb
450 1327 M
14 0 V
1906 0 R
-14 0 V
450 1473 M
28 0 V
1892 0 R
-28 0 V
1.300 UL
LTb
450 1620 M
14 0 V
1906 0 R
-14 0 V
450 1767 M
28 0 V
1892 0 R
-28 0 V
1.300 UL
LTb
450 1913 M
14 0 V
1906 0 R
-14 0 V
450 2060 M
28 0 V
1892 0 R
-28 0 V
1.300 UL
LTb
2370 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
2050 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
1730 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
1410 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
1090 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
770 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
450 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
1.300 UL
LTb
450 300 M
1920 0 V
0 1760 V
-1920 0 V
450 300 L
LTb
LTb
0.400 UP
LTb
0.400 UP
1.000 UL
LT2
751 1825 M
-9 -8 V
-9 -8 V
-9 -9 V
-9 -8 V
-9 -8 V
749 535 M
-9 8 V
-8 8 V
-9 8 V
-8 8 V
-9 8 V
2114 1785 M
-9 8 V
-8 8 V
-9 8 V
-8 8 V
-9 8 V
2114 576 M
-9 -8 V
-9 -8 V
-9 -9 V
-9 -8 V
-9 -8 V
849 1825 M
-29 -26 V
-28 -27 V
-29 -26 V
-28 -27 V
-29 -26 V
847 535 M
-28 26 V
-29 26 V
-28 26 V
-28 26 V
-28 26 V
2114 1695 M
-28 26 V
-28 26 V
-28 26 V
-29 26 V
-28 26 V
2114 667 M
-29 -26 V
-28 -27 V
-29 -26 V
-28 -27 V
-29 -26 V
1090 1825 M
-75 -77 V
-75 -73 V
-68 -74 V
-69 -82 V
706 1418 L
1081 535 M
-75 69 V
-77 69 V
-67 73 V
-67 85 V
706 934 L
1408 492 R
-89 103 V
-67 85 V
-67 73 V
-77 69 V
-75 69 V
2114 942 M
2017 841 L
-69 -82 V
-68 -74 V
-75 -73 V
-75 -77 V
1425 1790 M
30 -1 V
29 -4 V
28 -7 V
27 -8 V
25 -10 V
24 -11 V
23 -12 V
20 -13 V
20 -14 V
18 -14 V
17 -15 V
17 -15 V
16 -16 V
16 -15 V
15 -16 V
14 -15 V
15 -16 V
14 -15 V
13 -16 V
13 -16 V
13 -17 V
13 -18 V
13 -18 V
13 -20 V
13 -21 V
12 -21 V
11 -21 V
11 -21 V
9 -20 V
9 -20 V
7 -18 V
6 -18 V
stroke
1949 1308 M
4 -17 V
4 -16 V
3 -17 V
2 -16 V
2 -17 V
1 -17 V
0 -17 V
0 -17 V
-1 -17 V
-2 -17 V
-2 -16 V
-3 -15 V
-3 -16 V
-5 -16 V
-5 -17 V
-7 -18 V
-9 -19 V
-9 -20 V
-11 -21 V
-12 -21 V
-13 -22 V
-13 -21 V
-14 -20 V
-13 -18 V
-13 -18 V
-12 -16 V
-13 -16 V
-12 -15 V
-13 -15 V
-13 -15 V
-13 -15 V
-14 -16 V
-15 -16 V
-15 -16 V
-16 -16 V
-16 -16 V
-16 -15 V
-18 -15 V
-18 -14 V
-20 -13 V
-21 -13 V
-23 -12 V
-25 -11 V
-26 -10 V
-28 -7 V
-29 -6 V
-29 -4 V
-30 0 V
-30 1 V
-29 4 V
-28 7 V
-27 8 V
-25 10 V
-24 11 V
-23 12 V
-20 13 V
-20 14 V
-18 14 V
-17 15 V
-17 15 V
-16 16 V
-16 15 V
-15 16 V
-14 15 V
-15 16 V
-14 15 V
-13 16 V
-13 16 V
-13 17 V
-13 18 V
-13 18 V
-13 20 V
-13 21 V
-12 21 V
-11 21 V
-11 21 V
-9 20 V
-9 20 V
-7 18 V
-6 18 V
-4 17 V
-4 16 V
-3 17 V
-2 16 V
-2 17 V
-1 17 V
0 17 V
0 17 V
1 17 V
2 17 V
2 16 V
3 15 V
3 16 V
5 16 V
5 17 V
7 18 V
9 19 V
9 20 V
11 21 V
12 21 V
13 22 V
13 21 V
14 20 V
13 18 V
stroke
977 1480 M
13 18 V
12 16 V
13 16 V
12 15 V
13 15 V
13 15 V
13 15 V
14 16 V
15 16 V
15 16 V
16 16 V
16 16 V
16 15 V
18 15 V
18 14 V
20 13 V
21 13 V
23 12 V
25 11 V
26 10 V
28 7 V
29 6 V
29 4 V
30 0 V
396 -618 R
-2 -20 V
-2 -20 V
-2 -19 V
-4 -19 V
-5 -18 V
-5 -17 V
-7 -18 V
-7 -17 V
-9 -18 V
-10 -18 V
-11 -19 V
-12 -19 V
-12 -20 V
-14 -19 V
-13 -18 V
-14 -17 V
-14 -17 V
-14 -15 V
-14 -14 V
-15 -13 V
-16 -12 V
-18 -11 V
-20 -11 V
-22 -11 V
-24 -10 V
-26 -8 V
-27 -7 V
-28 -6 V
-29 -3 V
-30 -1 V
-29 2 V
-29 4 V
-28 5 V
-26 8 V
-25 9 V
-22 10 V
-21 11 V
-20 12 V
-17 12 V
-16 14 V
-16 14 V
-15 16 V
-14 17 V
-14 17 V
-13 19 V
-13 18 V
-12 18 V
-11 18 V
-10 18 V
-9 18 V
-7 17 V
-7 17 V
-5 18 V
-5 18 V
-4 18 V
-3 20 V
-3 20 V
-1 21 V
-1 21 V
0 21 V
2 20 V
2 20 V
2 19 V
4 19 V
5 18 V
5 17 V
7 18 V
7 17 V
9 18 V
10 18 V
11 19 V
12 19 V
12 20 V
14 19 V
13 18 V
14 17 V
14 17 V
14 15 V
14 14 V
stroke
1170 1530 M
15 13 V
16 12 V
18 11 V
20 11 V
22 11 V
24 10 V
26 8 V
27 7 V
28 6 V
29 3 V
30 1 V
29 -2 V
29 -4 V
28 -5 V
26 -8 V
25 -9 V
22 -10 V
21 -11 V
20 -12 V
17 -12 V
16 -14 V
16 -14 V
15 -16 V
14 -17 V
14 -17 V
13 -19 V
13 -18 V
12 -18 V
11 -18 V
10 -18 V
9 -18 V
7 -17 V
7 -17 V
5 -18 V
5 -18 V
4 -18 V
3 -20 V
3 -20 V
1 -21 V
1 -21 V
0 -21 V
1338 878 M
-27 8 V
-25 10 V
-23 12 V
-21 12 V
-18 13 V
-16 14 V
-13 13 V
-12 14 V
-10 16 V
-8 16 V
-8 18 V
-6 20 V
-6 21 V
-5 24 V
-4 24 V
-2 26 V
-1 26 V
0 26 V
2 25 V
3 25 V
4 24 V
6 23 V
6 20 V
7 20 V
8 17 V
9 17 V
10 15 V
12 15 V
13 14 V
16 14 V
18 14 V
20 13 V
23 13 V
25 11 V
26 9 V
27 6 V
29 4 V
29 1 V
28 -3 V
28 -6 V
27 -8 V
25 -10 V
23 -12 V
21 -12 V
18 -13 V
16 -14 V
13 -13 V
12 -14 V
10 -16 V
8 -16 V
8 -18 V
6 -20 V
6 -21 V
5 -24 V
4 -24 V
2 -26 V
1 -26 V
0 -26 V
-2 -25 V
-3 -25 V
-4 -24 V
-6 -23 V
stroke
1672 1072 M
-6 -20 V
-7 -20 V
-8 -17 V
-9 -17 V
-10 -15 V
-12 -15 V
-13 -14 V
-16 -14 V
-18 -14 V
-20 -13 V
-23 -13 V
-25 -11 V
-26 -9 V
-27 -6 V
-29 -4 V
-29 -1 V
-28 3 V
-28 6 V
-64 301 R
2 25 V
5 25 V
7 23 V
11 22 V
13 19 V
16 17 V
19 14 V
20 10 V
21 7 V
22 2 V
22 -2 V
22 -5 V
20 -10 V
18 -14 V
16 -17 V
14 -19 V
10 -22 V
8 -24 V
4 -24 V
2 -25 V
-2 -25 V
-5 -25 V
-7 -23 V
-11 -22 V
-13 -19 V
-16 -17 V
-19 -14 V
-20 -10 V
-21 -7 V
-22 -2 V
-22 2 V
-22 5 V
-20 10 V
-18 14 V
-16 17 V
-14 19 V
-10 22 V
-8 24 V
-4 24 V
-2 25 V
5.000 UL
LTa
1794 1284 M
9 -36 V
6 -37 V
1 -37 V
-3 -37 V
-6 -36 V
-11 -36 V
-15 -34 V
-18 -33 V
-22 -31 V
-25 -29 V
-28 -27 V
-31 -24 V
-34 -20 V
-35 -18 V
-37 -14 V
-39 -11 V
-40 -7 V
-40 -3 V
-40 0 V
-40 4 V
-40 8 V
-38 11 V
-37 15 V
-35 18 V
-33 22 V
-31 24 V
-27 27 V
-25 30 V
-21 31 V
-18 34 V
-13 34 V
-10 36 V
-6 37 V
-2 37 V
2 37 V
7 36 V
10 36 V
14 35 V
18 33 V
21 31 V
25 30 V
28 26 V
31 24 V
33 22 V
35 17 V
38 15 V
38 11 V
40 7 V
40 4 V
40 0 V
40 -4 V
40 -7 V
38 -11 V
38 -15 V
35 -17 V
33 -22 V
31 -24 V
28 -26 V
25 -30 V
21 -31 V
18 -33 V
14 -35 V
10 -36 V
7 -36 V
2 -37 V
-2 -37 V
-6 -37 V
-10 -36 V
-13 -34 V
-18 -34 V
-21 -31 V
-25 -30 V
-27 -27 V
-31 -24 V
-33 -22 V
-35 -18 V
-37 -15 V
-38 -11 V
-40 -8 V
-40 -4 V
-40 0 V
-40 3 V
-40 7 V
-39 11 V
-37 14 V
-35 18 V
-34 20 V
-31 24 V
-28 27 V
-25 29 V
-22 31 V
-18 33 V
-15 34 V
-11 36 V
-6 36 V
-3 37 V
1 37 V
6 37 V
9 36 V
1.300 UL
LTb
450 300 M
1920 0 V
0 1760 V
-1920 0 V
450 300 L
0.400 UP
1.300 UL
LTb
2374 300 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
2374 447 M
14 0 V
1926 0 R
-14 0 V
2374 593 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
2374 740 M
14 0 V
1926 0 R
-14 0 V
2374 887 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
2374 1033 M
14 0 V
1926 0 R
-14 0 V
2374 1180 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
2374 1327 M
14 0 V
1926 0 R
-14 0 V
2374 1473 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
2374 1620 M
14 0 V
1926 0 R
-14 0 V
2374 1767 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
2374 1913 M
14 0 V
1926 0 R
-14 0 V
2374 2060 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
4314 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
3991 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
3667 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
3344 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
3021 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
2697 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
1.300 UL
LTb
2374 300 M
1940 0 V
0 1760 V
-1940 0 V
0 -1760 V
LTb
LTb
0.400 UP
LTb
0.400 UP
1.000 UL
LT2
2698 1825 M
-13 -11 V
-13 -12 V
-13 -12 V
-13 -12 V
-13 -12 V
2702 535 M
-14 12 V
-14 13 V
-14 12 V
-14 13 V
-13 12 V
4055 1763 M
-13 12 V
-14 13 V
-14 12 V
-14 13 V
-14 12 V
4055 594 M
-13 -12 V
-13 -12 V
-13 -12 V
-13 -12 V
-13 -11 V
2772 1825 M
-28 -25 V
-28 -25 V
-28 -25 V
-28 -25 V
-27 -25 V
2775 535 M
-29 25 V
-28 26 V
-28 26 V
-29 26 V
-28 26 V
4055 1696 M
-28 26 V
-29 26 V
-28 26 V
-28 26 V
-29 25 V
4055 660 M
-27 -25 V
-28 -25 V
-28 -25 V
-28 -25 V
-28 -25 V
2971 1825 M
-62 -32 V
-95 -55 V
-86 -78 V
-60 -86 V
-35 -58 V
2984 535 M
-67 49 V
-87 60 V
-77 70 V
-66 79 V
-54 64 V
1422 646 R
-54 64 V
-66 79 V
-77 70 V
-87 60 V
-67 49 V
4055 844 M
-35 -58 V
-60 -86 V
-86 -78 V
-95 -55 V
-62 -32 V
3104 1825 M
2982 1701 L
-93 -93 V
-92 -93 V
-91 -100 V
-73 -109 V
3120 535 M
-70 73 V
2946 716 L
2838 825 L
2727 935 L
-94 125 V
1422 240 R
-94 125 V
-111 110 V
-108 109 V
-104 108 V
-70 73 V
487 -771 R
3982 945 L
3891 845 L
-92 -93 V
-93 -93 V
3584 535 L
134 968 R
14 -15 V
14 -17 V
14 -17 V
13 -18 V
14 -19 V
12 -20 V
13 -22 V
11 -23 V
stroke
3823 1352 M
11 -24 V
9 -25 V
8 -27 V
6 -27 V
5 -27 V
2 -28 V
0 -28 V
-1 -28 V
-4 -28 V
-5 -28 V
-8 -26 V
-9 -27 V
-10 -25 V
-11 -24 V
-12 -23 V
-12 -21 V
-13 -20 V
-13 -19 V
-14 -17 V
-13 -16 V
-13 -16 V
-14 -15 V
-15 -15 V
-15 -15 V
-16 -15 V
-17 -15 V
-17 -14 V
-18 -15 V
-18 -13 V
-17 -13 V
-18 -12 V
-18 -11 V
-18 -10 V
-18 -9 V
-19 -8 V
-19 -8 V
-21 -6 V
-21 -6 V
-23 -4 V
-23 -3 V
-24 -1 V
-23 0 V
-24 2 V
-22 3 V
-22 4 V
-21 6 V
-20 7 V
-19 8 V
-19 9 V
-17 10 V
-18 10 V
-18 12 V
-17 12 V
-18 13 V
-17 14 V
-17 15 V
-17 15 V
-17 15 V
-16 15 V
-16 16 V
-15 15 V
-14 16 V
-14 15 V
-14 17 V
-14 17 V
-13 18 V
-14 19 V
-12 20 V
-13 22 V
-11 23 V
-11 24 V
-9 25 V
-8 27 V
-6 27 V
-5 27 V
-2 28 V
0 28 V
1 28 V
4 28 V
5 28 V
8 26 V
9 27 V
10 25 V
11 24 V
12 23 V
12 21 V
13 20 V
13 19 V
14 17 V
13 16 V
13 16 V
14 15 V
15 15 V
15 15 V
16 15 V
17 15 V
17 14 V
18 15 V
18 13 V
17 13 V
18 12 V
18 11 V
18 10 V
18 9 V
stroke
3181 1684 M
19 8 V
19 8 V
21 6 V
21 6 V
23 4 V
23 3 V
24 1 V
23 0 V
24 -2 V
22 -3 V
22 -4 V
21 -6 V
20 -7 V
19 -8 V
19 -9 V
17 -10 V
18 -10 V
18 -12 V
17 -12 V
18 -13 V
17 -14 V
17 -15 V
17 -15 V
17 -15 V
16 -15 V
16 -16 V
15 -15 V
14 -16 V
28 -332 R
0 -17 V
-2 -17 V
-2 -16 V
-3 -16 V
-3 -16 V
-6 -16 V
-6 -17 V
-7 -17 V
-9 -19 V
-11 -19 V
-11 -19 V
-13 -20 V
-13 -20 V
-14 -20 V
-14 -18 V
-15 -18 V
-14 -16 V
-14 -14 V
-15 -13 V
-15 -12 V
-16 -11 V
-17 -10 V
-19 -10 V
-21 -8 V
-23 -8 V
-24 -7 V
-26 -5 V
-26 -4 V
-28 -2 V
-27 0 V
-27 2 V
-27 4 V
-25 6 V
-24 7 V
-22 9 V
-20 9 V
-19 10 V
-17 11 V
-17 11 V
-15 12 V
-15 14 V
-14 15 V
-15 16 V
-14 17 V
-15 18 V
-14 20 V
-13 19 V
-13 20 V
-12 20 V
-11 19 V
-9 18 V
-8 17 V
-7 16 V
-5 16 V
-4 16 V
-3 15 V
-3 16 V
-1 17 V
-1 16 V
0 17 V
0 17 V
2 17 V
2 16 V
3 16 V
3 16 V
6 16 V
6 17 V
7 17 V
9 19 V
11 19 V
11 19 V
13 20 V
13 20 V
14 20 V
14 18 V
stroke
3056 1456 M
15 18 V
14 16 V
14 14 V
15 13 V
15 12 V
16 11 V
17 10 V
19 10 V
21 8 V
23 8 V
24 7 V
26 5 V
26 4 V
28 2 V
27 0 V
27 -2 V
27 -4 V
25 -6 V
24 -7 V
22 -9 V
20 -9 V
19 -10 V
17 -11 V
17 -11 V
15 -12 V
15 -14 V
14 -15 V
15 -16 V
14 -17 V
15 -18 V
14 -20 V
13 -19 V
13 -20 V
12 -20 V
11 -19 V
9 -18 V
8 -17 V
7 -16 V
5 -16 V
4 -16 V
3 -15 V
3 -16 V
1 -17 V
1 -16 V
0 -17 V
3277 893 M
-25 9 V
-24 10 V
-22 12 V
-19 14 V
-18 14 V
-16 14 V
-14 15 V
-12 15 V
-10 15 V
-10 16 V
-8 17 V
-7 19 V
-6 19 V
-5 20 V
-4 22 V
-3 22 V
-1 23 V
0 24 V
1 23 V
2 23 V
4 22 V
5 21 V
6 19 V
7 19 V
8 17 V
8 16 V
11 15 V
12 15 V
13 14 V
16 14 V
18 14 V
20 12 V
22 12 V
24 10 V
26 8 V
26 6 V
28 3 V
27 0 V
27 -3 V
27 -6 V
25 -9 V
24 -10 V
22 -12 V
19 -14 V
18 -14 V
16 -14 V
14 -15 V
12 -15 V
10 -15 V
10 -16 V
8 -17 V
7 -19 V
6 -19 V
5 -20 V
4 -22 V
3 -22 V
1 -23 V
0 -24 V
stroke
3615 1167 M
-1 -23 V
-2 -23 V
-4 -22 V
-5 -21 V
-6 -19 V
-7 -19 V
-8 -17 V
-8 -16 V
-11 -15 V
-12 -15 V
-13 -14 V
-16 -14 V
-18 -14 V
-20 -12 V
-22 -12 V
-24 -10 V
-26 -8 V
-26 -6 V
-28 -3 V
-27 0 V
-27 3 V
-27 6 V
-65 287 R
2 24 V
4 24 V
7 22 V
11 21 V
12 19 V
16 16 V
18 12 V
19 10 V
21 6 V
22 2 V
22 -2 V
21 -6 V
19 -10 V
18 -13 V
15 -16 V
13 -18 V
10 -21 V
8 -23 V
4 -23 V
2 -24 V
-2 -24 V
-4 -24 V
-7 -22 V
-11 -21 V
-12 -19 V
-16 -16 V
-18 -12 V
-19 -10 V
-21 -6 V
-22 -2 V
-22 2 V
-21 6 V
-19 10 V
-18 13 V
-15 16 V
-13 18 V
-10 21 V
-8 23 V
-4 23 V
-2 24 V
1.300 UL
LTb
2374 300 M
1940 0 V
0 1760 V
-1940 0 V
0 -1760 V
0.400 UP
1.300 UL
LTb
2374 300 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
2374 447 M
14 0 V
1926 0 R
-14 0 V
2374 593 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
2374 740 M
14 0 V
1926 0 R
-14 0 V
2374 887 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
2374 1033 M
14 0 V
1926 0 R
-14 0 V
2374 1180 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
2374 1327 M
14 0 V
1926 0 R
-14 0 V
2374 1473 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
2374 1620 M
14 0 V
1926 0 R
-14 0 V
2374 1767 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
2374 1913 M
14 0 V
1926 0 R
-14 0 V
2374 2060 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
4314 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
3991 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
3667 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
3344 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
3021 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
2697 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
1.300 UL
LTb
2374 300 M
1940 0 V
0 1760 V
-1940 0 V
0 -1760 V
LTb
LTb
0.400 UP
LTb
0.400 UP
1.000 UL
LT2
2698 1825 M
-13 -11 V
-13 -12 V
-13 -12 V
-13 -12 V
-13 -12 V
2702 535 M
-14 12 V
-14 13 V
-14 12 V
-14 13 V
-13 12 V
4055 1763 M
-13 12 V
-14 13 V
-14 12 V
-14 13 V
-14 12 V
4055 594 M
-13 -12 V
-13 -12 V
-13 -12 V
-13 -12 V
-13 -11 V
2772 1825 M
-28 -25 V
-28 -25 V
-28 -25 V
-28 -25 V
-27 -25 V
2775 535 M
-29 25 V
-28 26 V
-28 26 V
-29 26 V
-28 26 V
4055 1696 M
-28 26 V
-29 26 V
-28 26 V
-28 26 V
-29 25 V
4055 660 M
-27 -25 V
-28 -25 V
-28 -25 V
-28 -25 V
-28 -25 V
2971 1825 M
-62 -32 V
-95 -55 V
-86 -78 V
-60 -86 V
-35 -58 V
2984 535 M
-67 49 V
-87 60 V
-77 70 V
-66 79 V
-54 64 V
1422 646 R
-54 64 V
-66 79 V
-77 70 V
-87 60 V
-67 49 V
4055 844 M
-35 -58 V
-60 -86 V
-86 -78 V
-95 -55 V
-62 -32 V
3104 1825 M
2982 1701 L
-93 -93 V
-92 -93 V
-91 -100 V
-73 -109 V
3120 535 M
-70 73 V
2946 716 L
2838 825 L
2727 935 L
-94 125 V
1422 240 R
-94 125 V
-111 110 V
-108 109 V
-104 108 V
-70 73 V
487 -771 R
3982 945 L
3891 845 L
-92 -93 V
-93 -93 V
3584 535 L
134 968 R
14 -15 V
14 -17 V
14 -17 V
13 -18 V
14 -19 V
12 -20 V
13 -22 V
11 -23 V
stroke
3823 1352 M
11 -24 V
9 -25 V
8 -27 V
6 -27 V
5 -27 V
2 -28 V
0 -28 V
-1 -28 V
-4 -28 V
-5 -28 V
-8 -26 V
-9 -27 V
-10 -25 V
-11 -24 V
-12 -23 V
-12 -21 V
-13 -20 V
-13 -19 V
-14 -17 V
-13 -16 V
-13 -16 V
-14 -15 V
-15 -15 V
-15 -15 V
-16 -15 V
-17 -15 V
-17 -14 V
-18 -15 V
-18 -13 V
-17 -13 V
-18 -12 V
-18 -11 V
-18 -10 V
-18 -9 V
-19 -8 V
-19 -8 V
-21 -6 V
-21 -6 V
-23 -4 V
-23 -3 V
-24 -1 V
-23 0 V
-24 2 V
-22 3 V
-22 4 V
-21 6 V
-20 7 V
-19 8 V
-19 9 V
-17 10 V
-18 10 V
-18 12 V
-17 12 V
-18 13 V
-17 14 V
-17 15 V
-17 15 V
-17 15 V
-16 15 V
-16 16 V
-15 15 V
-14 16 V
-14 15 V
-14 17 V
-14 17 V
-13 18 V
-14 19 V
-12 20 V
-13 22 V
-11 23 V
-11 24 V
-9 25 V
-8 27 V
-6 27 V
-5 27 V
-2 28 V
0 28 V
1 28 V
4 28 V
5 28 V
8 26 V
9 27 V
10 25 V
11 24 V
12 23 V
12 21 V
13 20 V
13 19 V
14 17 V
13 16 V
13 16 V
14 15 V
15 15 V
15 15 V
16 15 V
17 15 V
17 14 V
18 15 V
18 13 V
17 13 V
18 12 V
18 11 V
18 10 V
18 9 V
stroke
3181 1684 M
19 8 V
19 8 V
21 6 V
21 6 V
23 4 V
23 3 V
24 1 V
23 0 V
24 -2 V
22 -3 V
22 -4 V
21 -6 V
20 -7 V
19 -8 V
19 -9 V
17 -10 V
18 -10 V
18 -12 V
17 -12 V
18 -13 V
17 -14 V
17 -15 V
17 -15 V
17 -15 V
16 -15 V
16 -16 V
15 -15 V
14 -16 V
28 -332 R
0 -17 V
-2 -17 V
-2 -16 V
-3 -16 V
-3 -16 V
-6 -16 V
-6 -17 V
-7 -17 V
-9 -19 V
-11 -19 V
-11 -19 V
-13 -20 V
-13 -20 V
-14 -20 V
-14 -18 V
-15 -18 V
-14 -16 V
-14 -14 V
-15 -13 V
-15 -12 V
-16 -11 V
-17 -10 V
-19 -10 V
-21 -8 V
-23 -8 V
-24 -7 V
-26 -5 V
-26 -4 V
-28 -2 V
-27 0 V
-27 2 V
-27 4 V
-25 6 V
-24 7 V
-22 9 V
-20 9 V
-19 10 V
-17 11 V
-17 11 V
-15 12 V
-15 14 V
-14 15 V
-15 16 V
-14 17 V
-15 18 V
-14 20 V
-13 19 V
-13 20 V
-12 20 V
-11 19 V
-9 18 V
-8 17 V
-7 16 V
-5 16 V
-4 16 V
-3 15 V
-3 16 V
-1 17 V
-1 16 V
0 17 V
0 17 V
2 17 V
2 16 V
3 16 V
3 16 V
6 16 V
6 17 V
7 17 V
9 19 V
11 19 V
11 19 V
13 20 V
13 20 V
14 20 V
14 18 V
stroke
3056 1456 M
15 18 V
14 16 V
14 14 V
15 13 V
15 12 V
16 11 V
17 10 V
19 10 V
21 8 V
23 8 V
24 7 V
26 5 V
26 4 V
28 2 V
27 0 V
27 -2 V
27 -4 V
25 -6 V
24 -7 V
22 -9 V
20 -9 V
19 -10 V
17 -11 V
17 -11 V
15 -12 V
15 -14 V
14 -15 V
15 -16 V
14 -17 V
15 -18 V
14 -20 V
13 -19 V
13 -20 V
12 -20 V
11 -19 V
9 -18 V
8 -17 V
7 -16 V
5 -16 V
4 -16 V
3 -15 V
3 -16 V
1 -17 V
1 -16 V
0 -17 V
3277 893 M
-25 9 V
-24 10 V
-22 12 V
-19 14 V
-18 14 V
-16 14 V
-14 15 V
-12 15 V
-10 15 V
-10 16 V
-8 17 V
-7 19 V
-6 19 V
-5 20 V
-4 22 V
-3 22 V
-1 23 V
0 24 V
1 23 V
2 23 V
4 22 V
5 21 V
6 19 V
7 19 V
8 17 V
8 16 V
11 15 V
12 15 V
13 14 V
16 14 V
18 14 V
20 12 V
22 12 V
24 10 V
26 8 V
26 6 V
28 3 V
27 0 V
27 -3 V
27 -6 V
25 -9 V
24 -10 V
22 -12 V
19 -14 V
18 -14 V
16 -14 V
14 -15 V
12 -15 V
10 -15 V
10 -16 V
8 -17 V
7 -19 V
6 -19 V
5 -20 V
4 -22 V
3 -22 V
1 -23 V
0 -24 V
stroke
3615 1167 M
-1 -23 V
-2 -23 V
-4 -22 V
-5 -21 V
-6 -19 V
-7 -19 V
-8 -17 V
-8 -16 V
-11 -15 V
-12 -15 V
-13 -14 V
-16 -14 V
-18 -14 V
-20 -12 V
-22 -12 V
-24 -10 V
-26 -8 V
-26 -6 V
-28 -3 V
-27 0 V
-27 3 V
-27 6 V
-65 287 R
2 24 V
4 24 V
7 22 V
11 21 V
12 19 V
16 16 V
18 12 V
19 10 V
21 6 V
22 2 V
22 -2 V
21 -6 V
19 -10 V
18 -13 V
15 -16 V
13 -18 V
10 -21 V
8 -23 V
4 -23 V
2 -24 V
-2 -24 V
-4 -24 V
-7 -22 V
-11 -21 V
-12 -19 V
-16 -16 V
-18 -12 V
-19 -10 V
-21 -6 V
-22 -2 V
-22 2 V
-21 6 V
-19 10 V
-18 13 V
-15 16 V
-13 18 V
-10 21 V
-8 23 V
-4 23 V
-2 24 V
5.000 UL
LTa
3732 1284 M
9 -36 V
6 -37 V
1 -37 V
-3 -37 V
-6 -36 V
-11 -36 V
-15 -34 V
-18 -33 V
-22 -31 V
-26 -29 V
-28 -27 V
-32 -24 V
-33 -20 V
-36 -18 V
-38 -14 V
-39 -11 V
-40 -7 V
-41 -3 V
-41 0 V
-40 4 V
-40 8 V
-39 11 V
-37 15 V
-36 18 V
-33 22 V
-31 24 V
-28 27 V
-24 30 V
-22 31 V
-17 34 V
-14 34 V
-10 36 V
-6 37 V
-2 37 V
2 37 V
6 36 V
11 36 V
14 35 V
18 33 V
22 31 V
25 30 V
28 26 V
31 24 V
34 22 V
36 17 V
37 15 V
39 11 V
40 7 V
41 4 V
40 0 V
41 -4 V
40 -7 V
39 -11 V
37 -15 V
36 -17 V
34 -22 V
31 -24 V
28 -26 V
25 -30 V
22 -31 V
18 -33 V
14 -35 V
11 -36 V
6 -36 V
2 -37 V
-2 -37 V
-6 -37 V
-10 -36 V
-14 -34 V
-17 -34 V
-22 -31 V
-24 -30 V
-28 -27 V
-31 -24 V
-33 -22 V
-36 -18 V
-37 -15 V
-39 -11 V
-40 -8 V
-40 -4 V
-41 0 V
-41 3 V
-40 7 V
-39 11 V
-38 14 V
-36 18 V
-33 20 V
-32 24 V
-28 27 V
-26 29 V
-22 31 V
-18 33 V
-15 34 V
-11 36 V
-6 36 V
-3 37 V
1 37 V
6 37 V
9 36 V
1.300 UL
LTb
2374 300 M
1940 0 V
0 1760 V
-1940 0 V
0 -1760 V
0.400 UP
1.300 UL
LTb
4318 300 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
4318 447 M
14 0 V
1926 0 R
-14 0 V
4318 593 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
4318 740 M
14 0 V
1926 0 R
-14 0 V
4318 887 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
4318 1033 M
14 0 V
1926 0 R
-14 0 V
4318 1180 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
4318 1327 M
14 0 V
1926 0 R
-14 0 V
4318 1473 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
4318 1620 M
14 0 V
1926 0 R
-14 0 V
4318 1767 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
4318 1913 M
14 0 V
1926 0 R
-14 0 V
4318 2060 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
6258 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
5935 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
5611 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
5288 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
4965 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
4641 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
1.300 UL
LTb
4318 300 M
1940 0 V
0 1760 V
-1940 0 V
0 -1760 V
LTb
LTb
0.400 UP
LTb
0.400 UP
1.000 UL
LT2
4641 1825 M
-13 -11 V
-13 -12 V
-13 -12 V
-13 -12 V
-12 -11 V
4643 535 M
-13 12 V
-14 12 V
-13 12 V
-13 13 V
-13 12 V
5999 1764 M
-13 12 V
-13 13 V
-13 12 V
-14 12 V
-13 12 V
5999 593 M
-12 -11 V
-13 -12 V
-13 -12 V
-13 -12 V
-13 -11 V
4716 1825 M
-28 -25 V
-28 -26 V
-28 -25 V
-28 -26 V
-27 -25 V
4718 535 M
-28 26 V
-29 26 V
-28 26 V
-28 26 V
-28 26 V
5999 1695 M
-28 26 V
-28 26 V
-28 26 V
-29 26 V
-28 26 V
5999 662 M
-27 -25 V
-28 -26 V
-28 -25 V
-28 -26 V
-28 -25 V
4896 1825 M
-47 -28 V
-82 -61 V
-76 -81 V
-61 -92 V
-53 -76 V
4900 535 M
-47 40 V
-74 67 V
-65 76 V
-63 89 V
-74 88 V
1422 570 R
-74 88 V
-63 89 V
-65 76 V
-74 67 V
-47 40 V
5999 873 M
-53 -76 V
-61 -92 V
-76 -81 V
-82 -61 V
-47 -28 V
-655 0 R
4919 680 L
-45 62 V
-38 52 V
-34 48 V
-30 42 V
-25 39 V
-21 35 V
-17 36 V
-15 37 V
-12 40 V
-8 43 V
-6 45 V
-1 45 V
2 46 V
6 44 V
10 42 V
14 39 V
16 38 V
20 37 V
25 38 V
30 42 V
35 46 V
40 50 V
47 59 V
109 140 V
5555 535 M
109 140 V
47 59 V
40 50 V
35 46 V
30 42 V
25 38 V
stroke
5841 910 M
20 37 V
16 38 V
14 39 V
10 42 V
6 44 V
2 46 V
-1 45 V
-6 45 V
-8 43 V
-12 40 V
-15 37 V
-17 36 V
-21 35 V
-25 39 V
-30 42 V
-34 48 V
-38 52 V
-45 62 V
-106 145 V
98 -337 R
12 -17 V
11 -17 V
11 -17 V
10 -16 V
9 -18 V
9 -18 V
8 -20 V
8 -20 V
7 -23 V
6 -23 V
6 -25 V
4 -26 V
3 -27 V
2 -27 V
1 -28 V
-1 -27 V
-3 -27 V
-3 -27 V
-5 -25 V
-6 -24 V
-7 -23 V
-7 -22 V
-8 -20 V
-9 -19 V
-9 -18 V
-10 -18 V
-11 -17 V
-11 -17 V
-12 -17 V
-12 -17 V
-14 -17 V
-14 -18 V
-14 -18 V
-15 -17 V
-15 -17 V
-14 -17 V
-15 -15 V
-15 -15 V
-15 -15 V
-16 -13 V
-16 -14 V
-18 -13 V
-18 -12 V
-21 -12 V
-21 -11 V
-23 -10 V
-25 -7 V
-25 -5 V
-26 -3 V
-26 1 V
-26 3 V
-25 6 V
-24 8 V
-23 9 V
-21 11 V
-20 13 V
-18 12 V
-17 13 V
-17 14 V
-15 13 V
-15 15 V
-15 15 V
-15 16 V
-14 16 V
-15 18 V
-15 18 V
-14 18 V
-14 18 V
-13 18 V
-13 18 V
-12 17 V
-11 17 V
-11 17 V
-10 16 V
-9 18 V
-9 18 V
-8 20 V
-8 20 V
-7 23 V
-6 23 V
-6 25 V
-4 26 V
-3 27 V
-2 27 V
stroke
4821 1166 M
-1 28 V
1 27 V
3 27 V
3 27 V
5 25 V
6 24 V
7 23 V
7 22 V
8 20 V
9 19 V
9 18 V
10 18 V
11 17 V
11 17 V
12 17 V
12 17 V
14 17 V
14 18 V
14 18 V
15 17 V
15 17 V
14 17 V
15 15 V
15 15 V
15 15 V
16 13 V
16 14 V
18 13 V
18 12 V
21 12 V
21 11 V
23 10 V
25 7 V
25 5 V
26 3 V
26 -1 V
26 -3 V
25 -6 V
24 -8 V
23 -9 V
21 -11 V
20 -13 V
18 -12 V
17 -13 V
17 -14 V
15 -13 V
15 -15 V
15 -15 V
15 -16 V
14 -16 V
15 -18 V
15 -18 V
14 -18 V
14 -18 V
13 -18 V
13 -18 V
5276 765 M
-25 3 V
-25 4 V
-23 7 V
-23 8 V
-21 9 V
-19 11 V
-18 12 V
-16 12 V
-16 13 V
-14 13 V
-14 15 V
-12 15 V
-13 17 V
-12 17 V
-11 20 V
-12 20 V
-10 22 V
-10 24 V
-9 24 V
-8 26 V
-7 26 V
-5 27 V
-4 28 V
-2 28 V
0 28 V
1 28 V
4 28 V
5 27 V
6 27 V
8 26 V
8 25 V
10 23 V
11 23 V
11 21 V
11 19 V
12 18 V
13 17 V
12 15 V
14 15 V
14 13 V
15 13 V
17 12 V
18 11 V
20 11 V
21 9 V
22 8 V
24 6 V
stroke
5224 1589 M
25 4 V
25 2 V
26 0 V
25 -3 V
25 -4 V
23 -7 V
23 -8 V
21 -9 V
19 -11 V
18 -12 V
16 -12 V
16 -13 V
14 -13 V
14 -15 V
12 -15 V
13 -17 V
12 -17 V
11 -20 V
12 -20 V
10 -22 V
10 -24 V
9 -24 V
8 -26 V
7 -26 V
5 -27 V
4 -28 V
2 -28 V
0 -28 V
-1 -28 V
-4 -28 V
-5 -27 V
-6 -27 V
-8 -26 V
-8 -25 V
-10 -23 V
-11 -23 V
-11 -21 V
-11 -19 V
-12 -18 V
-13 -17 V
-12 -15 V
-14 -15 V
-14 -13 V
-15 -13 V
-17 -12 V
-18 -11 V
-20 -11 V
-21 -9 V
-22 -8 V
-24 -6 V
-25 -4 V
-25 -2 V
-26 0 V
-45 151 R
-22 9 V
-21 11 V
-19 13 V
-18 16 V
-17 17 V
-15 17 V
-13 18 V
-12 18 V
-10 17 V
-9 16 V
-7 15 V
-6 15 V
-4 15 V
-3 14 V
-2 15 V
-2 15 V
0 15 V
0 16 V
0 15 V
2 15 V
2 15 V
3 14 V
4 15 V
5 15 V
7 15 V
9 17 V
10 17 V
12 17 V
13 18 V
15 18 V
17 17 V
18 15 V
19 14 V
21 11 V
22 9 V
23 6 V
23 3 V
23 0 V
24 -4 V
22 -6 V
22 -9 V
21 -11 V
19 -13 V
18 -16 V
17 -17 V
15 -17 V
13 -18 V
12 -18 V
10 -17 V
9 -16 V
stroke
5501 1292 M
7 -15 V
6 -15 V
4 -15 V
3 -14 V
2 -15 V
2 -15 V
0 -15 V
0 -16 V
0 -15 V
-2 -15 V
-2 -15 V
-3 -14 V
-4 -15 V
-5 -15 V
-7 -15 V
-9 -17 V
-10 -17 V
-12 -17 V
-13 -18 V
-15 -18 V
-17 -17 V
-18 -15 V
-19 -14 V
-21 -11 V
-22 -9 V
-23 -6 V
-23 -3 V
-23 0 V
-24 4 V
-22 6 V
-38 264 R
1 17 V
3 17 V
4 15 V
6 13 V
9 12 V
11 9 V
13 7 V
15 5 V
16 3 V
17 1 V
17 -1 V
17 -3 V
15 -5 V
13 -7 V
10 -9 V
9 -11 V
6 -14 V
5 -15 V
2 -17 V
1 -17 V
-1 -17 V
-3 -17 V
-4 -15 V
-6 -13 V
-9 -12 V
-11 -9 V
-13 -7 V
-15 -5 V
-16 -3 V
-17 -1 V
-17 1 V
-17 3 V
-15 5 V
-13 7 V
-10 9 V
-9 11 V
-6 14 V
-5 15 V
-2 17 V
-1 17 V
1.300 UL
LTb
4318 300 M
1940 0 V
0 1760 V
-1940 0 V
0 -1760 V
0.400 UP
1.300 UL
LTb
4318 300 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
4318 447 M
14 0 V
1926 0 R
-14 0 V
4318 593 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
4318 740 M
14 0 V
1926 0 R
-14 0 V
4318 887 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
4318 1033 M
14 0 V
1926 0 R
-14 0 V
4318 1180 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
4318 1327 M
14 0 V
1926 0 R
-14 0 V
4318 1473 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
4318 1620 M
14 0 V
1926 0 R
-14 0 V
4318 1767 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
4318 1913 M
14 0 V
1926 0 R
-14 0 V
4318 2060 M
28 0 V
1912 0 R
-28 0 V
1.300 UL
LTb
6258 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
5935 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
5611 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
5288 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
4965 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
4641 300 M
0 28 V
0 1732 R
0 -28 V
1.300 UL
LTb
1.300 UL
LTb
4318 300 M
1940 0 V
0 1760 V
-1940 0 V
0 -1760 V
LTb
LTb
0.400 UP
LTb
0.400 UP
1.000 UL
LT2
4641 1825 M
-13 -11 V
-13 -12 V
-13 -12 V
-13 -12 V
-12 -11 V
4643 535 M
-13 12 V
-14 12 V
-13 12 V
-13 13 V
-13 12 V
5999 1764 M
-13 12 V
-13 13 V
-13 12 V
-14 12 V
-13 12 V
5999 593 M
-12 -11 V
-13 -12 V
-13 -12 V
-13 -12 V
-13 -11 V
4716 1825 M
-28 -25 V
-28 -26 V
-28 -25 V
-28 -26 V
-27 -25 V
4718 535 M
-28 26 V
-29 26 V
-28 26 V
-28 26 V
-28 26 V
5999 1695 M
-28 26 V
-28 26 V
-28 26 V
-29 26 V
-28 26 V
5999 662 M
-27 -25 V
-28 -26 V
-28 -25 V
-28 -26 V
-28 -25 V
4896 1825 M
-47 -28 V
-82 -61 V
-76 -81 V
-61 -92 V
-53 -76 V
4900 535 M
-47 40 V
-74 67 V
-65 76 V
-63 89 V
-74 88 V
1422 570 R
-74 88 V
-63 89 V
-65 76 V
-74 67 V
-47 40 V
5999 873 M
-53 -76 V
-61 -92 V
-76 -81 V
-82 -61 V
-47 -28 V
-655 0 R
4919 680 L
-45 62 V
-38 52 V
-34 48 V
-30 42 V
-25 39 V
-21 35 V
-17 36 V
-15 37 V
-12 40 V
-8 43 V
-6 45 V
-1 45 V
2 46 V
6 44 V
10 42 V
14 39 V
16 38 V
20 37 V
25 38 V
30 42 V
35 46 V
40 50 V
47 59 V
109 140 V
5555 535 M
109 140 V
47 59 V
40 50 V
35 46 V
30 42 V
25 38 V
stroke
5841 910 M
20 37 V
16 38 V
14 39 V
10 42 V
6 44 V
2 46 V
-1 45 V
-6 45 V
-8 43 V
-12 40 V
-15 37 V
-17 36 V
-21 35 V
-25 39 V
-30 42 V
-34 48 V
-38 52 V
-45 62 V
-106 145 V
98 -337 R
12 -17 V
11 -17 V
11 -17 V
10 -16 V
9 -18 V
9 -18 V
8 -20 V
8 -20 V
7 -23 V
6 -23 V
6 -25 V
4 -26 V
3 -27 V
2 -27 V
1 -28 V
-1 -27 V
-3 -27 V
-3 -27 V
-5 -25 V
-6 -24 V
-7 -23 V
-7 -22 V
-8 -20 V
-9 -19 V
-9 -18 V
-10 -18 V
-11 -17 V
-11 -17 V
-12 -17 V
-12 -17 V
-14 -17 V
-14 -18 V
-14 -18 V
-15 -17 V
-15 -17 V
-14 -17 V
-15 -15 V
-15 -15 V
-15 -15 V
-16 -13 V
-16 -14 V
-18 -13 V
-18 -12 V
-21 -12 V
-21 -11 V
-23 -10 V
-25 -7 V
-25 -5 V
-26 -3 V
-26 1 V
-26 3 V
-25 6 V
-24 8 V
-23 9 V
-21 11 V
-20 13 V
-18 12 V
-17 13 V
-17 14 V
-15 13 V
-15 15 V
-15 15 V
-15 16 V
-14 16 V
-15 18 V
-15 18 V
-14 18 V
-14 18 V
-13 18 V
-13 18 V
-12 17 V
-11 17 V
-11 17 V
-10 16 V
-9 18 V
-9 18 V
-8 20 V
-8 20 V
-7 23 V
-6 23 V
-6 25 V
-4 26 V
-3 27 V
-2 27 V
stroke
4821 1166 M
-1 28 V
1 27 V
3 27 V
3 27 V
5 25 V
6 24 V
7 23 V
7 22 V
8 20 V
9 19 V
9 18 V
10 18 V
11 17 V
11 17 V
12 17 V
12 17 V
14 17 V
14 18 V
14 18 V
15 17 V
15 17 V
14 17 V
15 15 V
15 15 V
15 15 V
16 13 V
16 14 V
18 13 V
18 12 V
21 12 V
21 11 V
23 10 V
25 7 V
25 5 V
26 3 V
26 -1 V
26 -3 V
25 -6 V
24 -8 V
23 -9 V
21 -11 V
20 -13 V
18 -12 V
17 -13 V
17 -14 V
15 -13 V
15 -15 V
15 -15 V
15 -16 V
14 -16 V
15 -18 V
15 -18 V
14 -18 V
14 -18 V
13 -18 V
13 -18 V
5276 765 M
-25 3 V
-25 4 V
-23 7 V
-23 8 V
-21 9 V
-19 11 V
-18 12 V
-16 12 V
-16 13 V
-14 13 V
-14 15 V
-12 15 V
-13 17 V
-12 17 V
-11 20 V
-12 20 V
-10 22 V
-10 24 V
-9 24 V
-8 26 V
-7 26 V
-5 27 V
-4 28 V
-2 28 V
0 28 V
1 28 V
4 28 V
5 27 V
6 27 V
8 26 V
8 25 V
10 23 V
11 23 V
11 21 V
11 19 V
12 18 V
13 17 V
12 15 V
14 15 V
14 13 V
15 13 V
17 12 V
18 11 V
20 11 V
21 9 V
22 8 V
24 6 V
stroke
5224 1589 M
25 4 V
25 2 V
26 0 V
25 -3 V
25 -4 V
23 -7 V
23 -8 V
21 -9 V
19 -11 V
18 -12 V
16 -12 V
16 -13 V
14 -13 V
14 -15 V
12 -15 V
13 -17 V
12 -17 V
11 -20 V
12 -20 V
10 -22 V
10 -24 V
9 -24 V
8 -26 V
7 -26 V
5 -27 V
4 -28 V
2 -28 V
0 -28 V
-1 -28 V
-4 -28 V
-5 -27 V
-6 -27 V
-8 -26 V
-8 -25 V
-10 -23 V
-11 -23 V
-11 -21 V
-11 -19 V
-12 -18 V
-13 -17 V
-12 -15 V
-14 -15 V
-14 -13 V
-15 -13 V
-17 -12 V
-18 -11 V
-20 -11 V
-21 -9 V
-22 -8 V
-24 -6 V
-25 -4 V
-25 -2 V
-26 0 V
-45 151 R
-22 9 V
-21 11 V
-19 13 V
-18 16 V
-17 17 V
-15 17 V
-13 18 V
-12 18 V
-10 17 V
-9 16 V
-7 15 V
-6 15 V
-4 15 V
-3 14 V
-2 15 V
-2 15 V
0 15 V
0 16 V
0 15 V
2 15 V
2 15 V
3 14 V
4 15 V
5 15 V
7 15 V
9 17 V
10 17 V
12 17 V
13 18 V
15 18 V
17 17 V
18 15 V
19 14 V
21 11 V
22 9 V
23 6 V
23 3 V
23 0 V
24 -4 V
22 -6 V
22 -9 V
21 -11 V
19 -13 V
18 -16 V
17 -17 V
15 -17 V
13 -18 V
12 -18 V
10 -17 V
9 -16 V
stroke
5501 1292 M
7 -15 V
6 -15 V
4 -15 V
3 -14 V
2 -15 V
2 -15 V
0 -15 V
0 -16 V
0 -15 V
-2 -15 V
-2 -15 V
-3 -14 V
-4 -15 V
-5 -15 V
-7 -15 V
-9 -17 V
-10 -17 V
-12 -17 V
-13 -18 V
-15 -18 V
-17 -17 V
-18 -15 V
-19 -14 V
-21 -11 V
-22 -9 V
-23 -6 V
-23 -3 V
-23 0 V
-24 4 V
-22 6 V
-38 264 R
1 17 V
3 17 V
4 15 V
6 13 V
9 12 V
11 9 V
13 7 V
15 5 V
16 3 V
17 1 V
17 -1 V
17 -3 V
15 -5 V
13 -7 V
10 -9 V
9 -11 V
6 -14 V
5 -15 V
2 -17 V
1 -17 V
-1 -17 V
-3 -17 V
-4 -15 V
-6 -13 V
-9 -12 V
-11 -9 V
-13 -7 V
-15 -5 V
-16 -3 V
-17 -1 V
-17 1 V
-17 3 V
-15 5 V
-13 7 V
-10 9 V
-9 11 V
-6 14 V
-5 15 V
-2 17 V
-1 17 V
5.000 UL
LTa
5676 1284 M
9 -36 V
6 -37 V
1 -37 V
-3 -37 V
-6 -36 V
-11 -36 V
-15 -34 V
-18 -33 V
-22 -31 V
-26 -29 V
-28 -27 V
-32 -24 V
-33 -20 V
-36 -18 V
-38 -14 V
-39 -11 V
-40 -7 V
-41 -3 V
-41 0 V
-40 4 V
-40 8 V
-39 11 V
-37 15 V
-36 18 V
-33 22 V
-31 24 V
-28 27 V
-24 30 V
-22 31 V
-17 34 V
-14 34 V
-10 36 V
-6 37 V
-2 37 V
2 37 V
6 36 V
11 36 V
14 35 V
18 33 V
22 31 V
25 30 V
28 26 V
31 24 V
34 22 V
36 17 V
37 15 V
39 11 V
40 7 V
41 4 V
40 0 V
41 -4 V
40 -7 V
39 -11 V
37 -15 V
36 -17 V
34 -22 V
31 -24 V
28 -26 V
25 -30 V
22 -31 V
18 -33 V
14 -35 V
11 -36 V
6 -36 V
2 -37 V
-2 -37 V
-6 -37 V
-10 -36 V
-14 -34 V
-17 -34 V
-22 -31 V
-24 -30 V
-28 -27 V
-31 -24 V
-33 -22 V
-36 -18 V
-37 -15 V
-39 -11 V
-40 -8 V
-40 -4 V
-41 0 V
-41 3 V
-40 7 V
-39 11 V
-38 14 V
-36 18 V
-33 20 V
-32 24 V
-28 27 V
-26 29 V
-22 31 V
-18 33 V
-15 34 V
-11 36 V
-6 36 V
-3 37 V
1 37 V
6 37 V
9 36 V
1.300 UL
LTb
4318 300 M
1940 0 V
0 1760 V
-1940 0 V
0 -1760 V
0.400 UP
stroke
grestore
end
showpage
}}%
\put(5288,1913){\makebox(0,0){$\kappa$ = 0.15825}}%
\put(5288,50){\makebox(0,0){\phantom{y}}}%
\put(4168,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\phantom{z (fm)}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4641,200){\makebox(0,0){-0.8}}%
\put(4965,200){\makebox(0,0){-0.4}}%
\put(5288,200){\makebox(0,0){0}}%
\put(5611,200){\makebox(0,0){0.4}}%
\put(5935,200){\makebox(0,0){0.8}}%
\put(6258,200){\makebox(0,0){1.2}}%
\put(5288,1913){\makebox(0,0){$\kappa$ = 0.15825}}%
\put(5288,50){\makebox(0,0){\phantom{y}}}%
\put(4168,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\phantom{z (fm)}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4641,200){\makebox(0,0){-0.8}}%
\put(4965,200){\makebox(0,0){-0.4}}%
\put(5288,200){\makebox(0,0){0}}%
\put(5611,200){\makebox(0,0){0.4}}%
\put(5935,200){\makebox(0,0){0.8}}%
\put(6258,200){\makebox(0,0){1.2}}%
\put(3344,1913){\makebox(0,0){$\kappa$ = 0.1580}}%
\put(3344,50){\makebox(0,0){y (fm)}}%
\put(2224,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\phantom{z (fm)}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2697,200){\makebox(0,0){-0.8}}%
\put(3021,200){\makebox(0,0){-0.4}}%
\put(3344,200){\makebox(0,0){0}}%
\put(3667,200){\makebox(0,0){0.4}}%
\put(3991,200){\makebox(0,0){0.8}}%
\put(4314,200){\makebox(0,0){1.2}}%
\put(3344,1913){\makebox(0,0){$\kappa$ = 0.1580}}%
\put(3344,50){\makebox(0,0){y (fm)}}%
\put(2224,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\phantom{z (fm)}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2697,200){\makebox(0,0){-0.8}}%
\put(3021,200){\makebox(0,0){-0.4}}%
\put(3344,200){\makebox(0,0){0}}%
\put(3667,200){\makebox(0,0){0.4}}%
\put(3991,200){\makebox(0,0){0.8}}%
\put(4314,200){\makebox(0,0){1.2}}%
\put(1410,1913){\makebox(0,0){$\kappa$ = 0.1575}}%
\put(1410,50){\makebox(0,0){\phantom{$y$ (fm)}}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{z (fm)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(450,200){\makebox(0,0){-1.2}}%
\put(770,200){\makebox(0,0){-0.8}}%
\put(1090,200){\makebox(0,0){-0.4}}%
\put(1410,200){\makebox(0,0){0}}%
\put(1730,200){\makebox(0,0){0.4}}%
\put(2050,200){\makebox(0,0){0.8}}%
\put(2370,200){\makebox(0,0){1.2}}%
\put(400,2060){\makebox(0,0)[r]{ 1.2}}%
\put(400,1767){\makebox(0,0)[r]{ 0.8}}%
\put(400,1473){\makebox(0,0)[r]{ 0.4}}%
\put(400,1180){\makebox(0,0)[r]{ 0}}%
\put(400,887){\makebox(0,0)[r]{-0.4}}%
\put(400,593){\makebox(0,0)[r]{-0.8}}%
\put(400,300){\makebox(0,0)[r]{-1.2}}%
\put(1410,1913){\makebox(0,0){$\kappa$ = 0.1575}}%
\put(1410,50){\makebox(0,0){\phantom{$y$ (fm)}}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{z (fm)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(450,200){\makebox(0,0){-1.2}}%
\put(770,200){\makebox(0,0){-0.8}}%
\put(1090,200){\makebox(0,0){-0.4}}%
\put(1410,200){\makebox(0,0){0}}%
\put(1730,200){\makebox(0,0){0.4}}%
\put(2050,200){\makebox(0,0){0.8}}%
\put(2370,200){\makebox(0,0){1.2}}%
\put(400,2060){\makebox(0,0)[r]{ 1.2}}%
\put(400,1767){\makebox(0,0)[r]{ 0.8}}%
\put(400,1473){\makebox(0,0)[r]{ 0.4}}%
\put(400,1180){\makebox(0,0)[r]{ 0}}%
\put(400,887){\makebox(0,0)[r]{-0.4}}%
\put(400,593){\makebox(0,0)[r]{-0.8}}%
\put(400,300){\makebox(0,0)[r]{-1.2}}%
\end{picture}%
\endgroup
\endinput


==> DDRhoCompare.k0.1575.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2339,1620)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: DDRhoCompare.k0.1575.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Sep 26 21:30:17 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 233 162
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
28 0 V
1662 0 R
-28 0 V
1.000 UL
LTb
500 422 M
14 0 V
1676 0 R
-14 0 V
500 544 M
28 0 V
1662 0 R
-28 0 V
1.000 UL
LTb
500 666 M
14 0 V
1676 0 R
-14 0 V
500 788 M
28 0 V
1662 0 R
-28 0 V
1.000 UL
LTb
500 910 M
14 0 V
1676 0 R
-14 0 V
500 1032 M
28 0 V
1662 0 R
-28 0 V
1.000 UL
LTb
500 1154 M
14 0 V
1676 0 R
-14 0 V
500 1276 M
28 0 V
1662 0 R
-28 0 V
1.000 UL
LTb
500 1398 M
14 0 V
1676 0 R
-14 0 V
500 1520 M
28 0 V
1662 0 R
-28 0 V
1.000 UL
LTb
500 300 M
0 28 V
0 1192 R
0 -28 V
1.000 UL
LTb
594 300 M
0 14 V
0 1206 R
0 -14 V
688 300 M
0 28 V
0 1192 R
0 -28 V
1.000 UL
LTb
782 300 M
0 14 V
0 1206 R
0 -14 V
876 300 M
0 28 V
0 1192 R
0 -28 V
1.000 UL
LTb
969 300 M
0 14 V
0 1206 R
0 -14 V
1063 300 M
0 28 V
0 1192 R
0 -28 V
1.000 UL
LTb
1157 300 M
0 14 V
0 1206 R
0 -14 V
1251 300 M
0 28 V
0 1192 R
0 -28 V
1.000 UL
LTb
1345 300 M
0 14 V
0 1206 R
0 -14 V
1439 300 M
0 28 V
0 1192 R
0 -28 V
1.000 UL
LTb
1533 300 M
0 14 V
0 1206 R
0 -14 V
1627 300 M
0 28 V
0 1192 R
0 -28 V
1.000 UL
LTb
1721 300 M
0 14 V
0 1206 R
0 -14 V
1814 300 M
0 28 V
0 1192 R
0 -28 V
1.000 UL
LTb
1908 300 M
0 14 V
0 1206 R
0 -14 V
2002 300 M
0 28 V
0 1192 R
0 -28 V
1.000 UL
LTb
2096 300 M
0 14 V
0 1206 R
0 -14 V
2190 300 M
0 28 V
0 1192 R
0 -28 V
1.000 UL
LTb
1.000 UL
LTb
500 300 M
1690 0 V
0 1220 V
-1690 0 V
500 300 L
LTb
LTb
0.450 UP
0.450 UP
0.800 UL
LT2
LTb
LT2
1862 1407 M
228 0 V
-228 31 R
0 -62 V
228 62 R
0 -62 V
505 1370 M
0 87 V
-31 -87 R
62 0 V
-62 87 R
62 0 V
36 -185 R
0 84 V
-31 -84 R
62 0 V
-62 84 R
62 0 V
3 -124 R
0 78 V
-31 -78 R
62 0 V
-62 78 R
62 0 V
-8 -114 R
0 76 V
-31 -76 R
62 0 V
-62 76 R
62 0 V
-9 -66 R
0 73 V
-31 -73 R
62 0 V
-62 73 R
62 0 V
662 1178 M
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
-8 -91 R
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
-9 -91 R
0 66 V
-31 -66 R
62 0 V
-62 66 R
62 0 V
-19 -75 R
0 62 V
-31 -62 R
62 0 V
-62 62 R
62 0 V
-9 -79 R
0 66 V
-31 -66 R
62 0 V
-62 66 R
62 0 V
-19 -80 R
0 63 V
-31 -63 R
62 0 V
-62 63 R
62 0 V
-20 -72 R
0 61 V
-31 -61 R
62 0 V
-62 61 R
62 0 V
-20 -78 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
-8 -87 R
0 58 V
-31 -58 R
62 0 V
-62 58 R
62 0 V
-20 -72 R
0 55 V
-31 -55 R
62 0 V
-62 55 R
62 0 V
-20 -62 R
0 54 V
-31 -54 R
62 0 V
-62 54 R
62 0 V
-20 -67 R
0 55 V
-31 -55 R
62 0 V
stroke
800 1063 M
62 0 V
843 993 M
0 55 V
812 993 M
62 0 V
-62 55 R
62 0 V
854 980 M
0 51 V
823 980 M
62 0 V
-62 51 R
62 0 V
865 969 M
0 51 V
834 969 M
62 0 V
-62 51 R
62 0 V
876 947 M
0 48 V
845 947 M
62 0 V
-62 48 R
62 0 V
888 932 M
0 48 V
857 932 M
62 0 V
-62 48 R
62 0 V
899 921 M
0 48 V
868 921 M
62 0 V
-62 48 R
62 0 V
910 907 M
0 47 V
879 907 M
62 0 V
-62 47 R
62 0 V
922 891 M
0 46 V
891 891 M
62 0 V
-62 46 R
62 0 V
933 881 M
0 46 V
902 881 M
62 0 V
-62 46 R
62 0 V
944 865 M
0 43 V
913 865 M
62 0 V
-62 43 R
62 0 V
955 857 M
0 41 V
924 857 M
62 0 V
-62 41 R
62 0 V
967 847 M
0 42 V
936 847 M
62 0 V
-62 42 R
62 0 V
978 824 M
0 40 V
947 824 M
62 0 V
-62 40 R
62 0 V
989 811 M
0 39 V
958 811 M
62 0 V
-62 39 R
62 0 V
-20 -53 R
0 37 V
969 797 M
62 0 V
-62 37 R
62 0 V
-19 -47 R
0 36 V
981 787 M
62 0 V
-62 36 R
62 0 V
-20 -56 R
0 35 V
992 767 M
62 0 V
-62 35 R
62 0 V
-20 -40 R
0 35 V
stroke
1003 762 M
62 0 V
-62 35 R
62 0 V
-20 -54 R
0 34 V
-31 -34 R
62 0 V
-62 34 R
62 0 V
-19 -52 R
0 32 V
-31 -32 R
62 0 V
-62 32 R
62 0 V
-20 -38 R
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
-20 -42 R
0 32 V
-31 -32 R
62 0 V
-62 32 R
62 0 V
-19 -45 R
0 31 V
-31 -31 R
62 0 V
-62 31 R
62 0 V
-20 -43 R
0 32 V
-31 -32 R
62 0 V
-62 32 R
62 0 V
-20 -43 R
0 31 V
-31 -31 R
62 0 V
-62 31 R
62 0 V
-20 -43 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
-19 -42 R
0 31 V
-31 -31 R
62 0 V
-62 31 R
62 0 V
-20 -40 R
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
-20 -41 R
0 29 V
-31 -29 R
62 0 V
-62 29 R
62 0 V
-20 -39 R
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
-19 -29 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
-20 -37 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
-20 -41 R
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
-20 -26 R
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
-19 -36 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
stroke
1237 567 M
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
-20 -29 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
-19 -24 R
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
-20 -34 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
-20 -32 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
-20 -26 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
-19 -39 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-20 -15 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
-20 -32 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-20 -23 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
-19 -34 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-20 -21 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-20 -27 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-20 -25 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-19 -29 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-20 -18 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-20 -26 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-19 -27 R
0 19 V
-31 -19 R
62 0 V
stroke
1398 496 M
62 0 V
-20 -15 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-20 -30 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-20 -30 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-19 -11 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-20 -31 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-20 -20 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-20 -27 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-19 -15 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-20 -28 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-20 -19 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-20 -21 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-19 -18 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-20 -23 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-20 -18 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-19 -23 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-20 -18 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-20 -13 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-20 -23 R
0 16 V
stroke
1600 416 M
62 0 V
-62 16 R
62 0 V
-19 -21 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-20 -20 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-20 -7 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-20 -23 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-19 -26 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-20 -12 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-20 -17 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-20 -19 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-19 -14 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-20 -13 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-20 -24 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-19 -27 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-20 -4 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-20 -16 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-20 -28 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-19 -15 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-20 -3 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
stroke
1834 383 M
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-20 -25 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-19 -15 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-9 -10 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-20 -32 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-19 -15 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-20 -8 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-8 -31 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-20 -15 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-9 -24 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
-19 -24 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
2 -20 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
14 -25 R
0 29 V
-31 -29 R
62 0 V
-62 29 R
62 0 V
505 1413 CircleF
572 1314 CircleF
606 1271 CircleF
629 1234 CircleF
651 1243 CircleF
662 1213 CircleF
685 1192 CircleF
707 1169 CircleF
719 1158 CircleF
741 1143 CircleF
753 1128 CircleF
764 1118 CircleF
775 1100 CircleF
798 1071 CircleF
809 1056 CircleF
820 1048 CircleF
831 1035 CircleF
843 1021 CircleF
854 1005 CircleF
865 994 CircleF
876 971 CircleF
888 956 CircleF
899 945 CircleF
910 931 CircleF
922 914 CircleF
933 904 CircleF
944 887 CircleF
955 877 CircleF
967 868 CircleF
978 844 CircleF
989 830 CircleF
1000 816 CircleF
1012 805 CircleF
1023 784 CircleF
1034 779 CircleF
1045 760 CircleF
1057 741 CircleF
1068 735 CircleF
1079 726 CircleF
1091 713 CircleF
1102 701 CircleF
1113 689 CircleF
1124 677 CircleF
1136 665 CircleF
1147 655 CircleF
1158 643 CircleF
1169 631 CircleF
1181 629 CircleF
1192 619 CircleF
1203 603 CircleF
1214 603 CircleF
1226 591 CircleF
1237 579 CircleF
1248 574 CircleF
1260 575 CircleF
1271 564 CircleF
1282 555 CircleF
1293 553 CircleF
1305 536 CircleF
1316 542 CircleF
1327 533 CircleF
1338 531 CircleF
1350 518 CircleF
1361 518 CircleF
1372 511 CircleF
1383 507 CircleF
1395 499 CircleF
1406 501 CircleF
1417 495 CircleF
1429 486 CircleF
1440 491 CircleF
1451 480 CircleF
1462 469 CircleF
1474 476 CircleF
1485 465 CircleF
1496 463 CircleF
1507 454 CircleF
1519 457 CircleF
1530 448 CircleF
1541 446 CircleF
1552 442 CircleF
1564 442 CircleF
1575 437 CircleF
1586 435 CircleF
1598 429 CircleF
1609 427 CircleF
1620 431 CircleF
1631 424 CircleF
1643 419 CircleF
1654 415 CircleF
1665 424 CircleF
1676 418 CircleF
1688 408 CircleF
1699 410 CircleF
1710 409 CircleF
1721 405 CircleF
1733 406 CircleF
1744 409 CircleF
1755 400 CircleF
1767 389 CircleF
1778 401 CircleF
1789 401 CircleF
1800 388 CircleF
1812 389 CircleF
1823 403 CircleF
1834 391 CircleF
1845 382 CircleF
1857 384 CircleF
1879 391 CircleF
1890 377 CircleF
1902 380 CircleF
1913 390 CircleF
1936 378 CircleF
1947 381 CircleF
1969 378 CircleF
1981 375 CircleF
2014 377 CircleF
2059 378 CircleF
1976 1407 CircleF
0.450 UP
0.800 UL
LT0
LTb
LT0
1862 1307 M
228 0 V
-228 31 R
0 -62 V
228 62 R
0 -62 V
500 1353 M
0 32 V
-31 -32 R
62 0 V
-62 32 R
62 0 V
37 -141 R
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
2 -79 R
0 34 V
-31 -34 R
62 0 V
-62 34 R
62 0 V
-8 -91 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
-9 24 R
0 34 V
-31 -34 R
62 0 V
-62 34 R
62 0 V
-19 -60 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
-9 -61 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
-8 -30 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-20 -41 R
0 39 V
-31 -39 R
62 0 V
-62 39 R
62 0 V
-8 -40 R
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
-20 -54 R
0 32 V
-31 -32 R
62 0 V
-62 32 R
62 0 V
-20 -34 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
-20 -46 R
0 29 V
-31 -29 R
62 0 V
-62 29 R
62 0 V
-8 -50 R
0 36 V
-31 -36 R
62 0 V
-62 36 R
62 0 V
-20 -47 R
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
-20 -41 R
0 36 V
-31 -36 R
62 0 V
-62 36 R
62 0 V
827 995 M
0 28 V
796 995 M
62 0 V
stroke
796 1023 M
62 0 V
838 982 M
0 26 V
807 982 M
62 0 V
-62 26 R
62 0 V
849 971 M
0 25 V
818 971 M
62 0 V
-62 25 R
62 0 V
861 953 M
0 26 V
830 953 M
62 0 V
-62 26 R
62 0 V
872 938 M
0 29 V
841 938 M
62 0 V
-62 29 R
62 0 V
883 929 M
0 26 V
852 929 M
62 0 V
-62 26 R
62 0 V
894 910 M
0 27 V
863 910 M
62 0 V
-62 27 R
62 0 V
906 904 M
0 26 V
875 904 M
62 0 V
-62 26 R
62 0 V
917 885 M
0 28 V
886 885 M
62 0 V
-62 28 R
62 0 V
928 874 M
0 27 V
897 874 M
62 0 V
-62 27 R
62 0 V
939 863 M
0 22 V
908 863 M
62 0 V
-62 22 R
62 0 V
951 854 M
0 26 V
920 854 M
62 0 V
-62 26 R
62 0 V
962 842 M
0 27 V
931 842 M
62 0 V
-62 27 R
62 0 V
973 826 M
0 23 V
942 826 M
62 0 V
-62 23 R
62 0 V
984 812 M
0 25 V
953 812 M
62 0 V
-62 25 R
62 0 V
996 799 M
0 23 V
965 799 M
62 0 V
-62 23 R
62 0 V
-20 -30 R
0 25 V
976 792 M
62 0 V
-62 25 R
62 0 V
-20 -44 R
0 27 V
987 773 M
62 0 V
-62 27 R
62 0 V
-19 -33 R
0 23 V
stroke
999 767 M
62 0 V
-62 23 R
62 0 V
-20 -38 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-20 -37 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-20 -25 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
-19 -32 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
-20 -37 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-20 -33 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
-20 -32 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
-19 -34 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
-20 -32 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-20 -30 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-20 -32 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-19 -28 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-20 -20 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-20 -30 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-19 -36 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-20 -20 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-20 -32 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
stroke
1232 589 M
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-19 -25 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-20 -18 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-20 -28 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-20 -26 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-19 -22 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-20 -36 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-20 -13 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-20 -26 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-19 -18 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-20 -34 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-20 -18 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-19 -25 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-20 -21 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-20 -25 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-20 -15 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-19 -25 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-20 -24 R
0 17 V
-31 -17 R
62 0 V
stroke
1393 518 M
62 0 V
-20 -10 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-20 -30 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-19 -30 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-20 -9 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-20 -28 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-20 -19 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-19 -25 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-20 -14 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-20 -26 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-19 -18 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-20 -20 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-20 -17 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-20 -22 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-19 -17 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-20 -22 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-20 -16 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-20 -14 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-19 -23 R
0 15 V
stroke
1596 435 M
62 0 V
-62 15 R
62 0 V
-20 -20 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-20 -21 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-20 -6 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-19 -23 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-20 -26 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-20 -13 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-19 -18 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-20 -19 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-20 -16 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-20 -11 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-19 -27 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-20 -29 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-20 -2 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-20 -19 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-19 -29 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-20 -15 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-20 1 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
stroke
1829 400 M
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-19 -27 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-20 -15 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-8 -9 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-20 -31 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-20 -14 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-20 -12 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-8 -27 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-20 -14 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-8 -24 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-20 -16 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
3 -21 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
14 -20 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
500 1369 BoxF
568 1258 BoxF
601 1210 BoxF
624 1147 BoxF
646 1200 BoxF
658 1172 BoxF
680 1141 BoxF
703 1134 BoxF
714 1121 BoxF
737 1114 BoxF
748 1088 BoxF
759 1085 BoxF
770 1069 BoxF
793 1051 BoxF
804 1035 BoxF
815 1025 BoxF
827 1009 BoxF
838 995 BoxF
849 983 BoxF
861 966 BoxF
872 952 BoxF
883 942 BoxF
894 923 BoxF
906 917 BoxF
917 899 BoxF
928 887 BoxF
939 874 BoxF
951 867 BoxF
962 856 BoxF
973 837 BoxF
984 825 BoxF
996 811 BoxF
1007 804 BoxF
1018 787 BoxF
1030 779 BoxF
1041 763 BoxF
1052 746 BoxF
1063 742 BoxF
1075 734 BoxF
1086 720 BoxF
1097 708 BoxF
1108 700 BoxF
1120 689 BoxF
1131 679 BoxF
1142 669 BoxF
1153 656 BoxF
1165 647 BoxF
1176 647 BoxF
1187 636 BoxF
1199 620 BoxF
1210 621 BoxF
1221 609 BoxF
1232 599 BoxF
1244 593 BoxF
1255 593 BoxF
1266 584 BoxF
1277 576 BoxF
1289 573 BoxF
1300 556 BoxF
1311 561 BoxF
1322 554 BoxF
1334 555 BoxF
1345 540 BoxF
1356 540 BoxF
1368 533 BoxF
1379 530 BoxF
1390 522 BoxF
1401 524 BoxF
1413 517 BoxF
1424 509 BoxF
1435 517 BoxF
1446 503 BoxF
1458 490 BoxF
1469 499 BoxF
1480 488 BoxF
1491 485 BoxF
1503 476 BoxF
1514 478 BoxF
1525 469 BoxF
1537 467 BoxF
1548 463 BoxF
1559 462 BoxF
1570 456 BoxF
1582 455 BoxF
1593 448 BoxF
1604 448 BoxF
1615 450 BoxF
1627 442 BoxF
1638 438 BoxF
1649 433 BoxF
1660 443 BoxF
1672 436 BoxF
1683 426 BoxF
1694 429 BoxF
1706 427 BoxF
1717 424 BoxF
1728 424 BoxF
1739 429 BoxF
1751 418 BoxF
1762 406 BoxF
1773 420 BoxF
1784 417 BoxF
1796 404 BoxF
1807 406 BoxF
1818 423 BoxF
1829 408 BoxF
1841 398 BoxF
1852 400 BoxF
1875 407 BoxF
1886 392 BoxF
1897 395 BoxF
1908 400 BoxF
1931 390 BoxF
1942 394 BoxF
1965 388 BoxF
1976 390 BoxF
2010 387 BoxF
2055 387 BoxF
1976 1307 BoxF
1.000 UL
LTb
500 300 M
1690 0 V
0 1220 V
-1690 0 V
500 300 L
0.450 UP
stroke
grestore
end
showpage
}}%
\put(1812,1307){\makebox(0,0)[r]{One End Trick}}%
\put(1812,1407){\makebox(0,0)[r]{Naive Stoch.}}%
\put(1345,50){\makebox(0,0){$\left|\vec{r}\right|$ (fm)}}%
\put(100,910){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\left|\Psi_\rho(r)\right|^2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2190,200){\makebox(0,0){ 1.8}}%
\put(2002,200){\makebox(0,0){ 1.6}}%
\put(1814,200){\makebox(0,0){ 1.4}}%
\put(1627,200){\makebox(0,0){ 1.2}}%
\put(1439,200){\makebox(0,0){ 1}}%
\put(1251,200){\makebox(0,0){ 0.8}}%
\put(1063,200){\makebox(0,0){ 0.6}}%
\put(876,200){\makebox(0,0){ 0.4}}%
\put(688,200){\makebox(0,0){ 0.2}}%
\put(500,200){\makebox(0,0){ 0}}%
\put(450,1520){\makebox(0,0)[r]{ 0.15}}%
\put(450,1276){\makebox(0,0)[r]{ 0.12}}%
\put(450,1032){\makebox(0,0)[r]{ 0.09}}%
\put(450,788){\makebox(0,0)[r]{ 0.06}}%
\put(450,544){\makebox(0,0)[r]{ 0.03}}%
\put(450,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> Meson4ptGenT_sigma.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Meson4ptGenT_sigma.pstex}
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5567,2334)(674,-5134)
\put(6226,-4072){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{$(\vec{x}_0,t_0)$}%
}}}}
\put(5761,-5011){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{$j^\sigma\left(\vec{x}_1,t_1\right)$}%
}}}}
\put(3267,-3103){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{$j^\sigma\left(\vec{x}_2+\vec{x}_1,t_2\right)$}%
}}}}
\put(689,-4067){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{$(\vec{x},t)$}%
}}}}
\end{picture}%


==> PionFF+Others.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2339,1836)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: PionFF+Others.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Oct  4 18:43:45 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 233 183
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.300 UL
LTb
300 487 M
28 0 V
1862 0 R
-28 0 V
1.300 UL
LTb
300 737 M
28 0 V
1862 0 R
-28 0 V
1.300 UL
LTb
300 987 M
28 0 V
1862 0 R
-28 0 V
1.300 UL
LTb
300 1237 M
28 0 V
1862 0 R
-28 0 V
1.300 UL
LTb
300 1486 M
28 0 V
1862 0 R
-28 0 V
1.300 UL
LTb
300 1736 M
28 0 V
1862 0 R
-28 0 V
1.300 UL
LTb
300 300 M
0 28 V
0 1408 R
0 -28 V
1.300 UL
LTb
458 300 M
0 14 V
0 1422 R
0 -14 V
615 300 M
0 28 V
0 1408 R
0 -28 V
1.300 UL
LTb
773 300 M
0 14 V
0 1422 R
0 -14 V
930 300 M
0 28 V
0 1408 R
0 -28 V
1.300 UL
LTb
1088 300 M
0 14 V
0 1422 R
0 -14 V
1245 300 M
0 28 V
0 1408 R
0 -28 V
1.300 UL
LTb
1403 300 M
0 14 V
0 1422 R
0 -14 V
1560 300 M
0 28 V
0 1408 R
0 -28 V
1.300 UL
LTb
1718 300 M
0 14 V
0 1422 R
0 -14 V
1875 300 M
0 28 V
0 1408 R
0 -28 V
1.300 UL
LTb
2033 300 M
0 14 V
0 1422 R
0 -14 V
2190 300 M
0 28 V
0 1408 R
0 -28 V
1.300 UL
LTb
1.300 UL
LTb
300 300 M
1890 0 V
0 1436 V
-1890 0 V
300 300 L
LTb
LTb
0.950 UP
0.950 UP
1.300 UL
LT0
LTb
LT0
1831 1623 M
259 0 V
-259 31 R
0 -62 V
259 62 R
0 -62 V
300 1476 M
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
537 1107 M
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
720 915 M
0 25 V
689 915 M
62 0 V
-62 25 R
62 0 V
876 783 M
0 36 V
845 783 M
62 0 V
-62 36 R
62 0 V
1013 666 M
0 49 V
982 666 M
62 0 V
-62 49 R
62 0 V
93 -108 R
0 77 V
-31 -77 R
62 0 V
-62 77 R
62 0 V
84 -86 R
0 108 V
1221 598 M
62 0 V
-62 108 R
62 0 V
1458 373 M
0 80 V
-31 -80 R
62 0 V
-62 80 R
62 0 V
64 1 R
0 130 V
1522 454 M
62 0 V
-62 130 R
62 0 V
59 -243 R
0 148 V
1612 341 M
62 0 V
-62 148 R
62 0 V
55 -122 R
0 215 V
1698 367 M
62 0 V
-62 215 R
62 0 V
300 1486 BoxF
537 1119 BoxF
720 927 BoxF
876 801 BoxF
1013 691 BoxF
1137 646 BoxF
1252 652 BoxF
1458 413 BoxF
1553 519 BoxF
1643 415 BoxF
1729 474 BoxF
1960 1623 BoxF
0.950 UP
1.300 UL
LT1
LTb
LT1
1831 1523 M
259 0 V
-259 31 R
0 -62 V
259 62 R
0 -62 V
300 1472 M
0 29 V
-31 -29 R
62 0 V
-62 29 R
62 0 V
512 1101 M
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
660 878 M
0 30 V
629 878 M
62 0 V
-62 30 R
62 0 V
780 800 M
0 54 V
749 800 M
62 0 V
-62 54 R
62 0 V
885 687 M
0 64 V
854 687 M
62 0 V
-62 64 R
62 0 V
979 587 M
0 41 V
948 587 M
62 0 V
-62 41 R
62 0 V
300 1486 Crs
512 1118 Crs
660 893 Crs
780 827 Crs
885 719 Crs
979 608 Crs
1960 1523 Crs
0.950 UP
1.300 UL
LT2
LTb
LT2
1831 1423 M
259 0 V
-259 31 R
0 -62 V
259 62 R
0 -62 V
300 1471 M
0 31 V
-31 -31 R
62 0 V
-62 31 R
62 0 V
486 1127 M
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
604 967 M
0 72 V
573 967 M
62 0 V
-62 72 R
62 0 V
699 832 M
0 85 V
668 832 M
62 0 V
-62 85 R
62 0 V
852 723 M
0 163 V
821 723 M
62 0 V
821 886 M
62 0 V
300 1486 TriUF
486 1147 TriUF
604 1003 TriUF
699 874 TriUF
852 804 TriUF
1960 1423 TriUF
1.000 UL
LTb
LTb
LTb
1831 1323 M
259 0 V
300 1486 M
16 -52 V
16 -48 V
17 -44 V
16 -41 V
16 -38 V
16 -35 V
17 -33 V
16 -31 V
16 -29 V
16 -27 V
16 -26 V
17 -24 V
16 -22 V
16 -22 V
16 -20 V
17 -20 V
16 -18 V
16 -18 V
16 -16 V
17 -16 V
16 -15 V
16 -15 V
16 -14 V
16 -13 V
17 -13 V
16 -12 V
16 -12 V
16 -11 V
17 -11 V
16 -10 V
16 -10 V
16 -10 V
16 -9 V
17 -9 V
16 -9 V
16 -8 V
16 -9 V
17 -7 V
16 -8 V
16 -7 V
16 -7 V
17 -7 V
16 -7 V
16 -7 V
16 -6 V
16 -6 V
17 -6 V
16 -6 V
16 -5 V
16 -6 V
17 -5 V
16 -5 V
16 -5 V
16 -5 V
16 -5 V
17 -5 V
16 -4 V
16 -5 V
16 -4 V
17 -4 V
16 -4 V
16 -4 V
16 -4 V
17 -4 V
16 -4 V
16 -4 V
16 -3 V
16 -4 V
17 -3 V
16 -3 V
16 -4 V
16 -3 V
17 -3 V
16 -3 V
16 -3 V
16 -3 V
17 -3 V
16 -3 V
16 -3 V
16 -2 V
16 -3 V
17 -3 V
16 -2 V
16 -3 V
16 -2 V
17 -3 V
16 -2 V
16 -3 V
16 -2 V
16 -2 V
17 -2 V
16 -3 V
16 -2 V
16 -2 V
17 -2 V
16 -2 V
16 -2 V
16 -2 V
16 -2 V
0.950 UP
1.300 UL
LT3
LTb
LT3
1831 1223 M
259 0 V
-259 31 R
0 -62 V
259 62 R
0 -62 V
300 1486 M
-31 0 R
62 0 V
-62 0 R
62 0 V
48 -399 R
0 75 V
-31 -75 R
62 0 V
-62 75 R
62 0 V
647 962 M
0 50 V
616 962 M
62 0 V
-62 50 R
62 0 V
741 849 M
0 75 V
710 849 M
62 0 V
-62 75 R
62 0 V
867 712 M
0 50 V
836 712 M
62 0 V
-62 50 R
62 0 V
158 -75 R
0 50 V
-31 -50 R
62 0 V
-62 50 R
62 0 V
64 -87 R
0 75 V
-31 -75 R
62 0 V
-62 75 R
62 0 V
1466 525 M
0 175 V
1435 525 M
62 0 V
-62 175 R
62 0 V
1686 537 M
0 200 V
1655 537 M
62 0 V
-62 200 R
62 0 V
95 -437 R
0 137 V
1781 300 M
62 0 V
-62 137 R
62 0 V
63 -50 R
0 200 V
1875 387 M
62 0 V
-62 200 R
62 0 V
300 1486 Box
379 1124 Box
647 987 Box
741 887 Box
867 737 Box
1056 712 Box
1151 687 Box
1466 612 Box
1686 637 Box
1812 362 Box
1906 487 Box
1960 1223 Box
0.950 UP
1.300 UL
LT8
LTb
LT8
1831 1123 M
259 0 V
-259 31 R
0 -62 V
259 62 R
0 -62 V
332 1411 M
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
31 -143 R
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
64 -156 R
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
634 1018 M
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
835 893 M
0 50 V
804 893 M
62 0 V
-62 50 R
62 0 V
1636 612 M
0 125 V
1605 612 M
62 0 V
-62 125 R
62 0 V
332 1424 Circle
394 1305 Circle
489 1174 Circle
634 1037 Circle
835 918 Circle
1636 675 Circle
1960 1123 Circle
1.300 UL
LTb
300 300 M
1890 0 V
0 1436 V
-1890 0 V
300 300 L
0.950 UP
stroke
grestore
end
showpage
}}%
\put(1781,1123){\makebox(0,0)[r]{tmQCD: $m_\pi$ = 470~MeV}}%
\put(1781,1223){\makebox(0,0)[r]{Hybrid: $m_\pi$ = 318~MeV}}%
\put(1781,1323){\makebox(0,0)[r]{VMD}}%
\put(1781,1423){\makebox(0,0)[r]{            $m_\pi$ = 384~MeV}}%
\put(1781,1523){\makebox(0,0)[r]{            $m_\pi$ = 510~MeV}}%
\put(1781,1623){\makebox(0,0)[r]{Wilson N$_F$=2: $m_\pi$ = 690~MeV}}%
\put(1245,50){\makebox(0,0){Q$^2$ (GeV$^2$)}}%
\put(100,1018){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{F$_\pi(Q^2)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2190,200){\makebox(0,0){3.0}}%
\put(1875,200){\makebox(0,0){2.5}}%
\put(1560,200){\makebox(0,0){2.0}}%
\put(1245,200){\makebox(0,0){1.5}}%
\put(930,200){\makebox(0,0){1.0}}%
\put(615,200){\makebox(0,0){0.5}}%
\put(300,200){\makebox(0,0){0.0}}%
\put(250,1736){\makebox(0,0)[r]{1.2}}%
\put(250,1486){\makebox(0,0)[r]{1.0}}%
\put(250,1237){\makebox(0,0)[r]{0.8}}%
\put(250,987){\makebox(0,0)[r]{0.6}}%
\put(250,737){\makebox(0,0)[r]{0.4}}%
\put(250,487){\makebox(0,0)[r]{0.2}}%
\end{picture}%
\endgroup
\endinput


==> Ratio.k0.1575.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2267,1836)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Ratio.k0.1575.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Oct  4 18:42:39 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 226 183
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.300 UL
LTb
315 300 M
28 0 V
1775 0 R
-28 0 V
1.300 UL
LTb
315 480 M
28 0 V
1775 0 R
-28 0 V
1.300 UL
LTb
315 659 M
28 0 V
1775 0 R
-28 0 V
1.300 UL
LTb
315 838 M
28 0 V
1775 0 R
-28 0 V
1.300 UL
LTb
315 1018 M
28 0 V
1775 0 R
-28 0 V
1.300 UL
LTb
315 1197 M
28 0 V
1775 0 R
-28 0 V
1.300 UL
LTb
315 1377 M
28 0 V
1775 0 R
-28 0 V
1.300 UL
LTb
315 1556 M
28 0 V
1775 0 R
-28 0 V
1.300 UL
LTb
315 1736 M
28 0 V
1775 0 R
-28 0 V
1.300 UL
LTb
315 300 M
0 28 V
0 1408 R
0 -28 V
1.300 UL
LTb
410 300 M
0 14 V
0 1422 R
0 -14 V
505 300 M
0 28 V
0 1408 R
0 -28 V
1.300 UL
LTb
600 300 M
0 14 V
0 1422 R
0 -14 V
695 300 M
0 28 V
0 1408 R
0 -28 V
1.300 UL
LTb
789 300 M
0 14 V
0 1422 R
0 -14 V
884 300 M
0 28 V
0 1408 R
0 -28 V
1.300 UL
LTb
979 300 M
0 14 V
0 1422 R
0 -14 V
1074 300 M
0 28 V
0 1408 R
0 -28 V
1.300 UL
LTb
1169 300 M
0 14 V
0 1422 R
0 -14 V
1264 300 M
0 28 V
0 1408 R
0 -28 V
1.300 UL
LTb
1359 300 M
0 14 V
0 1422 R
0 -14 V
1454 300 M
0 28 V
0 1408 R
0 -28 V
1.300 UL
LTb
1549 300 M
0 14 V
0 1422 R
0 -14 V
1644 300 M
0 28 V
0 1408 R
0 -28 V
1.300 UL
LTb
1738 300 M
0 14 V
0 1422 R
0 -14 V
1833 300 M
0 28 V
0 1408 R
0 -28 V
1.300 UL
LTb
1928 300 M
0 14 V
0 1422 R
0 -14 V
2023 300 M
0 28 V
0 1408 R
0 -28 V
1.300 UL
LTb
2118 300 M
0 14 V
0 1422 R
0 -14 V
1.300 UL
LTb
315 300 M
1803 0 V
0 1436 V
-1803 0 V
315 300 L
LTb
LTb
0.950 UP
LTb
LTb
LTb
LTb
LTb
LTb
0.950 UP
1.300 UL
LT0
LTb
LT0
1759 1623 M
259 0 V
-259 31 R
0 -62 V
259 62 R
0 -62 V
695 1330 M
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
158 -16 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
159 -20 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
159 -26 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
159 -27 R
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
159 -38 R
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
695 840 M
0 12 V
664 840 M
62 0 V
-62 12 R
62 0 V
158 12 R
0 12 V
853 864 M
62 0 V
-62 12 R
62 0 V
159 5 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
159 0 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
159 -2 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
159 -11 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
695 608 M
0 11 V
664 608 M
62 0 V
-62 11 R
62 0 V
158 18 R
0 13 V
853 637 M
62 0 V
-62 13 R
62 0 V
159 12 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
159 9 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
159 3 R
0 23 V
-31 -23 R
62 0 V
stroke
1423 729 M
62 0 V
159 -15 R
0 29 V
-31 -29 R
62 0 V
-62 29 R
62 0 V
695 472 M
0 12 V
664 472 M
62 0 V
-62 12 R
62 0 V
158 19 R
0 16 V
853 503 M
62 0 V
-62 16 R
62 0 V
159 8 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
159 0 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
159 -14 R
0 42 V
-31 -42 R
62 0 V
-62 42 R
62 0 V
159 -40 R
0 56 V
-31 -56 R
62 0 V
-62 56 R
62 0 V
695 380 M
0 15 V
664 380 M
62 0 V
-62 15 R
62 0 V
158 3 R
0 21 V
853 398 M
62 0 V
-62 21 R
62 0 V
159 -8 R
0 29 V
-31 -29 R
62 0 V
-62 29 R
62 0 V
159 -20 R
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
159 -31 R
0 62 V
-31 -62 R
62 0 V
-62 62 R
62 0 V
159 -65 R
0 93 V
-31 -93 R
62 0 V
-62 93 R
62 0 V
695 1339 Box
884 1342 Box
1074 1341 Box
1264 1338 Box
1454 1334 Box
1644 1322 Box
695 846 Box
884 870 Box
1074 888 Box
1264 903 Box
1454 920 Box
1644 929 Box
695 614 Box
884 644 Box
1074 670 Box
1264 695 Box
1454 718 Box
1644 728 Box
695 478 Box
884 511 Box
1074 538 Box
1264 564 Box
1454 586 Box
1644 595 Box
695 387 Box
884 408 Box
1074 425 Box
1264 441 Box
1454 461 Box
1644 473 Box
1888 1623 Box
0.950 UP
1.300 UL
LT2
LTb
LT2
1759 1523 M
259 0 V
-259 31 R
0 -62 V
259 62 R
0 -62 V
913 1329 M
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
159 -18 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
158 -26 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
159 -29 R
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
159 -33 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
159 -33 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
159 -40 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
913 859 M
0 14 V
882 859 M
62 0 V
-62 14 R
62 0 V
159 4 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
158 -4 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
159 -6 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
159 -12 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
159 -17 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
159 -25 R
0 31 V
-31 -31 R
62 0 V
-62 31 R
62 0 V
913 635 M
0 14 V
882 635 M
62 0 V
-62 14 R
62 0 V
159 12 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
158 5 R
0 19 V
-31 -19 R
62 0 V
stroke
1261 701 M
62 0 V
159 -1 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
159 -17 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
159 -38 R
0 36 V
-31 -36 R
62 0 V
-62 36 R
62 0 V
159 -56 R
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
913 500 M
0 17 V
882 500 M
62 0 V
-62 17 R
62 0 V
159 7 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
158 -2 R
0 31 V
-31 -31 R
62 0 V
-62 31 R
62 0 V
159 -17 R
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
159 -40 R
0 57 V
-31 -57 R
62 0 V
-62 57 R
62 0 V
159 -69 R
0 72 V
-31 -72 R
62 0 V
-62 72 R
62 0 V
159 -97 R
0 83 V
-31 -83 R
62 0 V
-62 83 R
62 0 V
913 396 M
0 21 V
882 396 M
62 0 V
-62 21 R
62 0 V
159 -8 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
158 -21 R
0 42 V
-31 -42 R
62 0 V
-62 42 R
62 0 V
159 -33 R
0 62 V
-31 -62 R
62 0 V
-62 62 R
62 0 V
159 -64 R
0 93 V
-31 -93 R
62 0 V
-62 93 R
62 0 V
1862 398 M
0 111 V
1831 398 M
62 0 V
-62 111 R
62 0 V
2052 370 M
0 134 V
stroke
2021 370 M
62 0 V
-62 134 R
62 0 V
913 1339 Circle
1103 1341 Circle
1292 1338 Circle
1482 1334 Circle
1672 1326 Circle
1862 1321 Circle
2052 1307 Circle
913 866 Circle
1103 885 Circle
1292 898 Circle
1482 911 Circle
1672 921 Circle
1862 930 Circle
2052 933 Circle
913 642 Circle
1103 669 Circle
1292 692 Circle
1482 711 Circle
1672 721 Circle
1862 716 Circle
2052 699 Circle
913 508 Circle
1103 536 Circle
1292 560 Circle
1482 580 Circle
1672 588 Circle
1862 584 Circle
2052 565 Circle
913 407 Circle
1103 424 Circle
1292 439 Circle
1482 458 Circle
1672 472 Circle
1862 454 Circle
2052 437 Circle
1888 1523 Circle
0.750 UL
LTb
1226 1332 M
18 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
0.750 UL
LTb
1608 919 M
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
0.750 UL
LTb
1408 713 M
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
0.750 UL
LTb
1226 569 M
18 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
0.750 UL
LTb
1226 444 M
18 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
1.300 UL
LTb
315 300 M
1803 0 V
0 1436 V
-1803 0 V
315 300 L
0.950 UP
stroke
grestore
end
showpage
}}%
\put(1709,1523){\makebox(0,0)[r]{$t_{sink}/a = 16$}}%
\put(1709,1623){\makebox(0,0)[r]{$t_{sink}/a = 14$}}%
\put(647,390){\makebox(0,0)[r]{$\vec{p}^2 = 4$}}%
\put(647,479){\makebox(0,0)[r]{$\vec{p}^2 = 3$}}%
\put(647,614){\makebox(0,0)[r]{$\vec{p}^2 = 2$}}%
\put(647,838){\makebox(0,0)[r]{$\vec{p}^2 = 1$}}%
\put(647,1332){\makebox(0,0)[r]{$\vec{p}^2 = 0$}}%
\put(410,1601){\makebox(0,0)[l]{$\kappa = 0.1575$}}%
\put(1216,50){\makebox(0,0){$(t_2-t_1)/a$}}%
\put(100,1018){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Ratio: $\sqrt{\textrm{4pt}/\textrm{2pt}}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2023,200){\makebox(0,0){ 10}}%
\put(1833,200){\makebox(0,0){ 9}}%
\put(1644,200){\makebox(0,0){ 8}}%
\put(1454,200){\makebox(0,0){ 7}}%
\put(1264,200){\makebox(0,0){ 6}}%
\put(1074,200){\makebox(0,0){ 5}}%
\put(884,200){\makebox(0,0){ 4}}%
\put(695,200){\makebox(0,0){ 3}}%
\put(505,200){\makebox(0,0){ 2}}%
\put(315,200){\makebox(0,0){ 1}}%
\put(265,1736){\makebox(0,0)[r]{2.0}}%
\put(265,1556){\makebox(0,0)[r]{1.8}}%
\put(265,1377){\makebox(0,0)[r]{1.6}}%
\put(265,1197){\makebox(0,0)[r]{1.4}}%
\put(265,1018){\makebox(0,0)[r]{1.2}}%
\put(265,838){\makebox(0,0)[r]{1.0}}%
\put(265,659){\makebox(0,0)[r]{0.8}}%
\put(265,480){\makebox(0,0)[r]{0.6}}%
\put(265,300){\makebox(0,0)[r]{0.4}}%
\end{picture}%
\endgroup
\endinput


==> RhoG1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2339,1836)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: RhoG1.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Oct  4 18:43:49 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 233 183
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.300 UL
LTb
300 415 M
28 0 V
1862 0 R
-28 0 V
1.300 UL
LTb
300 635 M
28 0 V
1862 0 R
-28 0 V
1.300 UL
LTb
300 855 M
28 0 V
1862 0 R
-28 0 V
1.300 UL
LTb
300 1075 M
28 0 V
1862 0 R
-28 0 V
1.300 UL
LTb
300 1296 M
28 0 V
1862 0 R
-28 0 V
1.300 UL
LTb
300 1516 M
28 0 V
1862 0 R
-28 0 V
1.300 UL
LTb
300 1736 M
28 0 V
1862 0 R
-28 0 V
1.300 UL
LTb
300 200 M
0 28 V
0 1508 R
0 -28 V
1.300 UL
LTb
458 200 M
0 14 V
0 1522 R
0 -14 V
615 200 M
0 28 V
0 1508 R
0 -28 V
1.300 UL
LTb
773 200 M
0 14 V
0 1522 R
0 -14 V
930 200 M
0 28 V
0 1508 R
0 -28 V
1.300 UL
LTb
1088 200 M
0 14 V
0 1522 R
0 -14 V
1245 200 M
0 28 V
0 1508 R
0 -28 V
1.300 UL
LTb
1403 200 M
0 14 V
0 1522 R
0 -14 V
1560 200 M
0 28 V
0 1508 R
0 -28 V
1.300 UL
LTb
1718 200 M
0 14 V
0 1522 R
0 -14 V
1875 200 M
0 28 V
0 1508 R
0 -28 V
1.300 UL
LTb
2033 200 M
0 14 V
0 1522 R
0 -14 V
2190 200 M
0 28 V
0 1508 R
0 -28 V
1.300 UL
LTb
1.300 UL
LTb
300 200 M
1890 0 V
0 1536 V
-1890 0 V
300 200 L
0.900 UP
LTb
LTb
0.900 UP
1.300 UL
LT0
LTb
LT0
1834 1623 M
256 0 V
-256 31 R
0 -62 V
256 62 R
0 -62 V
300 1494 M
0 43 V
-31 -43 R
62 0 V
-62 43 R
62 0 V
557 1095 M
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
776 884 M
0 31 V
745 884 M
62 0 V
-62 31 R
62 0 V
1147 676 M
0 32 V
-31 -32 R
62 0 V
-62 32 R
62 0 V
1310 606 M
0 39 V
-31 -39 R
62 0 V
-62 39 R
62 0 V
1741 499 M
0 48 V
-31 -48 R
62 0 V
-62 48 R
62 0 V
98 -58 R
0 40 V
-31 -40 R
62 0 V
-62 40 R
62 0 V
92 -87 R
0 85 V
-31 -85 R
62 0 V
-62 85 R
62 0 V
300 1516 BoxF
557 1109 BoxF
776 899 BoxF
1147 692 BoxF
1310 626 BoxF
1741 523 BoxF
1870 509 BoxF
1993 485 BoxF
1962 1623 BoxF
0.900 UP
1.300 UL
LT1
LTb
LT1
1834 1523 M
256 0 V
-256 31 R
0 -62 V
256 62 R
0 -62 V
300 1485 M
0 61 V
-31 -61 R
62 0 V
-62 61 R
62 0 V
550 1035 M
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
757 800 M
0 46 V
726 800 M
62 0 V
-62 46 R
62 0 V
1098 608 M
0 36 V
-31 -36 R
62 0 V
-62 36 R
62 0 V
116 -82 R
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
1632 380 M
0 186 V
1601 380 M
62 0 V
-62 186 R
62 0 V
300 1516 Crs
550 1055 Crs
757 823 Crs
1098 626 Crs
1245 582 Crs
1632 473 Crs
1962 1523 Crs
0.900 UP
1.300 UL
LT2
LTb
LT2
1834 1423 M
256 0 V
-256 31 R
0 -62 V
256 62 R
0 -62 V
300 1474 M
0 84 V
-31 -84 R
62 0 V
-62 84 R
62 0 V
546 992 M
0 43 V
515 992 M
62 0 V
-62 43 R
62 0 V
744 730 M
0 56 V
713 730 M
62 0 V
-62 56 R
62 0 V
1067 599 M
0 62 V
-31 -62 R
62 0 V
-62 62 R
62 0 V
1206 523 M
0 137 V
1175 523 M
62 0 V
-62 137 R
62 0 V
1567 405 M
0 160 V
1536 405 M
62 0 V
-62 160 R
62 0 V
76 -130 R
0 76 V
-31 -76 R
62 0 V
-62 76 R
62 0 V
300 1516 TriUF
546 1014 TriUF
744 758 TriUF
1067 630 TriUF
1206 592 TriUF
1567 485 TriUF
1674 473 TriUF
1962 1423 TriUF
1.300 UL
LTb
300 200 M
1890 0 V
0 1536 V
-1890 0 V
300 200 L
0.900 UP
stroke
grestore
end
showpage
}}%
\put(1784,1423){\makebox(0,0)[r]{$m_\rho$ = 0.853(37)~GeV}}%
\put(1784,1523){\makebox(0,0)[r]{$m_\rho$ = 0.910(38)~GeV}}%
\put(1784,1623){\makebox(0,0)[r]{$m_\rho$ = 1.002(41)~GeV}}%
\put(1875,305){\makebox(0,0){\large Q$^2$ (GeV$^2$)}}%
\put(520,1626){\makebox(0,0){\large G$_1($Q$^2)$}}%
\put(2190,100){\makebox(0,0){3.0}}%
\put(1875,100){\makebox(0,0){2.5}}%
\put(1560,100){\makebox(0,0){2.0}}%
\put(1245,100){\makebox(0,0){1.5}}%
\put(930,100){\makebox(0,0){1.0}}%
\put(615,100){\makebox(0,0){0.5}}%
\put(300,100){\makebox(0,0){0.0}}%
\put(250,1736){\makebox(0,0)[r]{1.2}}%
\put(250,1516){\makebox(0,0)[r]{1.0}}%
\put(250,1296){\makebox(0,0)[r]{0.8}}%
\put(250,1075){\makebox(0,0)[r]{0.6}}%
\put(250,855){\makebox(0,0)[r]{0.4}}%
\put(250,635){\makebox(0,0)[r]{0.2}}%
\put(250,415){\makebox(0,0)[r]{0.0}}%
\end{picture}%
\endgroup
\endinput


==> XYZRhoCompare.k0.1580.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: XYZRhoCompare.k0.1580.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Oct  4 19:42:46 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 -702 M
14 0 V
1516 0 R
-14 0 V
300 -625 M
14 0 V
1516 0 R
-14 0 V
300 -548 M
14 0 V
1516 0 R
-14 0 V
300 -471 M
28 0 V
1502 0 R
-28 0 V
1.000 UL
LTb
300 -393 M
14 0 V
1516 0 R
-14 0 V
300 -316 M
14 0 V
1516 0 R
-14 0 V
300 -239 M
14 0 V
1516 0 R
-14 0 V
300 -162 M
14 0 V
1516 0 R
-14 0 V
300 -85 M
28 0 V
1502 0 R
-28 0 V
1.000 UL
LTb
300 -8 M
14 0 V
1516 0 R
-14 0 V
300 69 M
14 0 V
1516 0 R
-14 0 V
300 146 M
14 0 V
1516 0 R
-14 0 V
300 223 M
14 0 V
1516 0 R
-14 0 V
300 300 M
28 0 V
1502 0 R
-28 0 V
1.000 UL
LTb
300 -703 M
0 28 V
0 975 R
0 -28 V
1.000 UL
LTb
453 -703 M
0 14 V
0 989 R
0 -14 V
606 -703 M
0 28 V
0 975 R
0 -28 V
1.000 UL
LTb
759 -703 M
0 14 V
0 989 R
0 -14 V
912 -703 M
0 28 V
0 975 R
0 -28 V
1.000 UL
LTb
1065 -703 M
0 14 V
0 989 R
0 -14 V
153 -989 R
0 28 V
0 975 R
0 -28 V
1.000 UL
LTb
1371 -703 M
0 14 V
0 989 R
0 -14 V
153 -989 R
0 28 V
0 975 R
0 -28 V
1.000 UL
LTb
1677 -703 M
0 14 V
0 989 R
0 -14 V
153 -989 R
0 28 V
0 975 R
0 -28 V
1.000 UL
LTb
1.000 UL
LTb
300 -703 M
1530 0 V
0 1003 V
300 300 L
0 -1003 V
LTb
0.850 UP
LTb
0.850 UP
1.350 UL
LT0
LTb
LT0
1477 187 M
253 0 V
-253 31 R
0 -62 V
253 62 R
0 -62 V
300 -16 M
0 62 V
269 -16 M
62 0 V
269 46 M
62 0 V
91 -151 R
0 60 V
-31 -60 R
62 0 V
-62 60 R
62 0 V
92 -113 R
0 55 V
-31 -55 R
62 0 V
-62 55 R
62 0 V
91 -108 R
0 52 V
-31 -52 R
62 0 V
-62 52 R
62 0 V
92 -106 R
0 48 V
-31 -48 R
62 0 V
-62 48 R
62 0 V
91 -106 R
0 46 V
-31 -46 R
62 0 V
-62 46 R
62 0 V
91 -102 R
0 46 V
-31 -46 R
62 0 V
-62 46 R
62 0 V
92 -101 R
0 47 V
-31 -47 R
62 0 V
-62 47 R
62 0 V
91 -97 R
0 50 V
-31 -50 R
62 0 V
-62 50 R
62 0 V
92 -91 R
0 53 V
-31 -53 R
62 0 V
-62 53 R
62 0 V
91 -85 R
0 57 V
-31 -57 R
62 0 V
-62 57 R
62 0 V
91 -77 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
92 -66 R
0 60 V
-31 -60 R
62 0 V
-62 60 R
62 0 V
300 14 Box
422 -75 Box
545 -131 Box
667 -185 Box
790 -241 Box
912 -300 Box
1034 -356 Box
1157 -410 Box
1279 -459 Box
1402 -499 Box
1524 -529 Box
1646 -547 Box
1769 -554 Box
1603 187 Box
1.000 UL
LTb
300 -703 M
1530 0 V
0 1003 V
300 300 L
0 -1003 V
0.850 UP
1.000 UL
LTb
300 -702 M
14 0 V
1516 0 R
-14 0 V
300 -625 M
14 0 V
1516 0 R
-14 0 V
300 -548 M
14 0 V
1516 0 R
-14 0 V
300 -471 M
28 0 V
1502 0 R
-28 0 V
1.000 UL
LTb
300 -393 M
14 0 V
1516 0 R
-14 0 V
300 -316 M
14 0 V
1516 0 R
-14 0 V
300 -239 M
14 0 V
1516 0 R
-14 0 V
300 -162 M
14 0 V
1516 0 R
-14 0 V
300 -85 M
28 0 V
1502 0 R
-28 0 V
1.000 UL
LTb
300 -8 M
14 0 V
1516 0 R
-14 0 V
300 69 M
14 0 V
1516 0 R
-14 0 V
300 146 M
14 0 V
1516 0 R
-14 0 V
300 223 M
14 0 V
1516 0 R
-14 0 V
300 300 M
28 0 V
1502 0 R
-28 0 V
1.000 UL
LTb
300 -703 M
0 28 V
0 975 R
0 -28 V
1.000 UL
LTb
453 -703 M
0 14 V
0 989 R
0 -14 V
606 -703 M
0 28 V
0 975 R
0 -28 V
1.000 UL
LTb
759 -703 M
0 14 V
0 989 R
0 -14 V
912 -703 M
0 28 V
0 975 R
0 -28 V
1.000 UL
LTb
1065 -703 M
0 14 V
0 989 R
0 -14 V
153 -989 R
0 28 V
0 975 R
0 -28 V
1.000 UL
LTb
1371 -703 M
0 14 V
0 989 R
0 -14 V
153 -989 R
0 28 V
0 975 R
0 -28 V
1.000 UL
LTb
1677 -703 M
0 14 V
0 989 R
0 -14 V
153 -989 R
0 28 V
0 975 R
0 -28 V
1.000 UL
LTb
1.000 UL
LTb
300 -703 M
1530 0 V
0 1003 V
300 300 L
0 -1003 V
LTb
0.850 UP
LTb
0.850 UP
1.350 UL
LT0
LTb
LT0
1477 187 M
253 0 V
-253 31 R
0 -62 V
253 62 R
0 -62 V
300 -16 M
0 62 V
269 -16 M
62 0 V
269 46 M
62 0 V
91 -151 R
0 60 V
-31 -60 R
62 0 V
-62 60 R
62 0 V
92 -113 R
0 55 V
-31 -55 R
62 0 V
-62 55 R
62 0 V
91 -108 R
0 52 V
-31 -52 R
62 0 V
-62 52 R
62 0 V
92 -106 R
0 48 V
-31 -48 R
62 0 V
-62 48 R
62 0 V
91 -106 R
0 46 V
-31 -46 R
62 0 V
-62 46 R
62 0 V
91 -102 R
0 46 V
-31 -46 R
62 0 V
-62 46 R
62 0 V
92 -101 R
0 47 V
-31 -47 R
62 0 V
-62 47 R
62 0 V
91 -97 R
0 50 V
-31 -50 R
62 0 V
-62 50 R
62 0 V
92 -91 R
0 53 V
-31 -53 R
62 0 V
-62 53 R
62 0 V
91 -85 R
0 57 V
-31 -57 R
62 0 V
-62 57 R
62 0 V
91 -77 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
92 -66 R
0 60 V
-31 -60 R
62 0 V
-62 60 R
62 0 V
300 14 Box
422 -75 Box
545 -131 Box
667 -185 Box
790 -241 Box
912 -300 Box
1034 -356 Box
1157 -410 Box
1279 -459 Box
1402 -499 Box
1524 -529 Box
1646 -547 Box
1769 -554 Box
1603 187 Box
0.850 UP
1.350 UL
LT1
LTb
LT1
1477 87 M
253 0 V
-253 31 R
0 -62 V
253 62 R
0 -62 V
315 -16 M
0 62 V
284 -16 M
62 0 V
284 46 M
62 0 V
92 -151 R
0 57 V
-31 -57 R
62 0 V
-62 57 R
62 0 V
91 -114 R
0 55 V
-31 -55 R
62 0 V
-62 55 R
62 0 V
92 -107 R
0 52 V
-31 -52 R
62 0 V
-62 52 R
62 0 V
91 -106 R
0 47 V
-31 -47 R
62 0 V
-62 47 R
62 0 V
91 -104 R
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
92 -101 R
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
91 -95 R
0 43 V
-31 -43 R
62 0 V
-62 43 R
62 0 V
92 -90 R
0 43 V
-31 -43 R
62 0 V
-62 43 R
62 0 V
91 -82 R
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
91 -73 R
0 45 V
-31 -45 R
62 0 V
-62 45 R
62 0 V
92 -64 R
0 47 V
-31 -47 R
62 0 V
-62 47 R
62 0 V
91 -53 R
0 48 V
-31 -48 R
62 0 V
-62 48 R
62 0 V
315 14 Crs
438 -77 Crs
560 -135 Crs
683 -188 Crs
805 -245 Crs
927 -303 Crs
1050 -360 Crs
1172 -412 Crs
1295 -458 Crs
1417 -497 Crs
1539 -525 Crs
1662 -543 Crs
1784 -549 Crs
1603 87 Crs
1.000 UL
LTb
300 -703 M
1530 0 V
0 1003 V
300 300 L
0 -1003 V
0.850 UP
1.000 UL
LTb
300 -702 M
14 0 V
1516 0 R
-14 0 V
300 -625 M
14 0 V
1516 0 R
-14 0 V
300 -548 M
14 0 V
1516 0 R
-14 0 V
300 -471 M
28 0 V
1502 0 R
-28 0 V
1.000 UL
LTb
300 -393 M
14 0 V
1516 0 R
-14 0 V
300 -316 M
14 0 V
1516 0 R
-14 0 V
300 -239 M
14 0 V
1516 0 R
-14 0 V
300 -162 M
14 0 V
1516 0 R
-14 0 V
300 -85 M
28 0 V
1502 0 R
-28 0 V
1.000 UL
LTb
300 -8 M
14 0 V
1516 0 R
-14 0 V
300 69 M
14 0 V
1516 0 R
-14 0 V
300 146 M
14 0 V
1516 0 R
-14 0 V
300 223 M
14 0 V
1516 0 R
-14 0 V
300 300 M
28 0 V
1502 0 R
-28 0 V
1.000 UL
LTb
300 -703 M
0 28 V
0 975 R
0 -28 V
1.000 UL
LTb
453 -703 M
0 14 V
0 989 R
0 -14 V
606 -703 M
0 28 V
0 975 R
0 -28 V
1.000 UL
LTb
759 -703 M
0 14 V
0 989 R
0 -14 V
912 -703 M
0 28 V
0 975 R
0 -28 V
1.000 UL
LTb
1065 -703 M
0 14 V
0 989 R
0 -14 V
153 -989 R
0 28 V
0 975 R
0 -28 V
1.000 UL
LTb
1371 -703 M
0 14 V
0 989 R
0 -14 V
153 -989 R
0 28 V
0 975 R
0 -28 V
1.000 UL
LTb
1677 -703 M
0 14 V
0 989 R
0 -14 V
153 -989 R
0 28 V
0 975 R
0 -28 V
1.000 UL
LTb
1.000 UL
LTb
300 -703 M
1530 0 V
0 1003 V
300 300 L
0 -1003 V
LTb
0.850 UP
LTb
0.850 UP
1.350 UL
LT0
LTb
LT0
1477 187 M
253 0 V
-253 31 R
0 -62 V
253 62 R
0 -62 V
300 -16 M
0 62 V
269 -16 M
62 0 V
269 46 M
62 0 V
91 -151 R
0 60 V
-31 -60 R
62 0 V
-62 60 R
62 0 V
92 -113 R
0 55 V
-31 -55 R
62 0 V
-62 55 R
62 0 V
91 -108 R
0 52 V
-31 -52 R
62 0 V
-62 52 R
62 0 V
92 -106 R
0 48 V
-31 -48 R
62 0 V
-62 48 R
62 0 V
91 -106 R
0 46 V
-31 -46 R
62 0 V
-62 46 R
62 0 V
91 -102 R
0 46 V
-31 -46 R
62 0 V
-62 46 R
62 0 V
92 -101 R
0 47 V
-31 -47 R
62 0 V
-62 47 R
62 0 V
91 -97 R
0 50 V
-31 -50 R
62 0 V
-62 50 R
62 0 V
92 -91 R
0 53 V
-31 -53 R
62 0 V
-62 53 R
62 0 V
91 -85 R
0 57 V
-31 -57 R
62 0 V
-62 57 R
62 0 V
91 -77 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
92 -66 R
0 60 V
-31 -60 R
62 0 V
-62 60 R
62 0 V
300 14 Box
422 -75 Box
545 -131 Box
667 -185 Box
790 -241 Box
912 -300 Box
1034 -356 Box
1157 -410 Box
1279 -459 Box
1402 -499 Box
1524 -529 Box
1646 -547 Box
1769 -554 Box
1603 187 Box
0.850 UP
1.350 UL
LT1
LTb
LT1
1477 87 M
253 0 V
-253 31 R
0 -62 V
253 62 R
0 -62 V
315 -16 M
0 62 V
284 -16 M
62 0 V
284 46 M
62 0 V
92 -151 R
0 57 V
-31 -57 R
62 0 V
-62 57 R
62 0 V
91 -114 R
0 55 V
-31 -55 R
62 0 V
-62 55 R
62 0 V
92 -107 R
0 52 V
-31 -52 R
62 0 V
-62 52 R
62 0 V
91 -106 R
0 47 V
-31 -47 R
62 0 V
-62 47 R
62 0 V
91 -104 R
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
92 -101 R
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
91 -95 R
0 43 V
-31 -43 R
62 0 V
-62 43 R
62 0 V
92 -90 R
0 43 V
-31 -43 R
62 0 V
-62 43 R
62 0 V
91 -82 R
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
91 -73 R
0 45 V
-31 -45 R
62 0 V
-62 45 R
62 0 V
92 -64 R
0 47 V
-31 -47 R
62 0 V
-62 47 R
62 0 V
91 -53 R
0 48 V
-31 -48 R
62 0 V
-62 48 R
62 0 V
315 14 Crs
438 -77 Crs
560 -135 Crs
683 -188 Crs
805 -245 Crs
927 -303 Crs
1050 -360 Crs
1172 -412 Crs
1295 -458 Crs
1417 -497 Crs
1539 -525 Crs
1662 -543 Crs
1784 -549 Crs
1603 87 Crs
0.850 UP
1.350 UL
LT2
LTb
LT2
1477 -13 M
253 0 V
1477 18 M
0 -62 V
253 62 R
0 -62 V
331 -16 M
0 62 V
300 -16 M
62 0 V
300 46 M
62 0 V
453 -65 M
0 59 V
422 -65 M
62 0 V
422 -6 M
62 0 V
91 -59 R
0 59 V
544 -65 M
62 0 V
544 -6 M
62 0 V
92 -91 R
0 61 V
667 -97 M
62 0 V
-62 61 R
62 0 V
91 -114 R
0 58 V
-31 -58 R
62 0 V
-62 58 R
62 0 V
92 -127 R
0 58 V
-31 -58 R
62 0 V
-62 58 R
62 0 V
91 -131 R
0 58 V
-31 -58 R
62 0 V
-62 58 R
62 0 V
91 -133 R
0 60 V
-31 -60 R
62 0 V
-62 60 R
62 0 V
92 -128 R
0 60 V
-31 -60 R
62 0 V
-62 60 R
62 0 V
91 -117 R
0 62 V
-31 -62 R
62 0 V
-62 62 R
62 0 V
92 -101 R
0 65 V
-31 -65 R
62 0 V
-62 65 R
62 0 V
91 -88 R
0 66 V
-31 -66 R
62 0 V
-62 66 R
62 0 V
91 -75 R
0 67 V
-31 -67 R
62 0 V
-62 67 R
62 0 V
331 14 Circle
453 -35 Circle
575 -35 Circle
698 -66 Circle
820 -121 Circle
943 -190 Circle
1065 -263 Circle
1187 -337 Circle
1310 -405 Circle
1432 -461 Circle
1555 -498 Circle
1677 -521 Circle
1799 -530 Circle
1603 -13 Circle
1.000 UL
LTb
300 -703 M
1530 0 V
0 1003 V
300 300 L
0 -1003 V
0.850 UP
1.000 UL
LTb
300 371 M
14 0 V
1516 0 R
-14 0 V
300 449 M
14 0 V
1516 0 R
-14 0 V
300 526 M
28 0 V
1502 0 R
-28 0 V
1.000 UL
LTb
300 604 M
14 0 V
1516 0 R
-14 0 V
300 682 M
14 0 V
1516 0 R
-14 0 V
300 760 M
14 0 V
1516 0 R
-14 0 V
300 837 M
14 0 V
1516 0 R
-14 0 V
300 915 M
28 0 V
1502 0 R
-28 0 V
1.000 UL
LTb
300 993 M
14 0 V
1516 0 R
-14 0 V
300 1071 M
14 0 V
1516 0 R
-14 0 V
300 1148 M
14 0 V
1516 0 R
-14 0 V
300 1226 M
14 0 V
1516 0 R
-14 0 V
300 1304 M
28 0 V
1502 0 R
-28 0 V
1.000 UL
LTb
300 300 M
0 28 V
0 976 R
0 -28 V
1.000 UL
LTb
453 300 M
0 14 V
0 990 R
0 -14 V
606 300 M
0 28 V
0 976 R
0 -28 V
1.000 UL
LTb
759 300 M
0 14 V
0 990 R
0 -14 V
912 300 M
0 28 V
0 976 R
0 -28 V
1.000 UL
LTb
1065 300 M
0 14 V
0 990 R
0 -14 V
1218 300 M
0 28 V
0 976 R
0 -28 V
1.000 UL
LTb
1371 300 M
0 14 V
0 990 R
0 -14 V
1524 300 M
0 28 V
0 976 R
0 -28 V
1.000 UL
LTb
1677 300 M
0 14 V
0 990 R
0 -14 V
1830 300 M
0 28 V
0 976 R
0 -28 V
1.000 UL
LTb
1.000 UL
LTb
300 300 M
1530 0 V
0 1004 V
-1530 0 V
300 300 L
LTb
0.850 UP
LTb
0.850 UP
1.350 UL
LT0
LTb
LT0
1477 1191 M
253 0 V
-253 31 R
0 -62 V
253 62 R
0 -62 V
300 982 M
0 284 V
269 982 M
62 0 V
-62 284 R
62 0 V
422 844 M
0 246 V
391 844 M
62 0 V
-62 246 R
62 0 V
545 867 M
0 221 V
514 867 M
62 0 V
-62 221 R
62 0 V
667 798 M
0 191 V
636 798 M
62 0 V
636 989 M
62 0 V
790 755 M
0 182 V
759 755 M
62 0 V
759 937 M
62 0 V
912 778 M
0 157 V
881 778 M
62 0 V
881 935 M
62 0 V
91 -260 R
0 140 V
1003 675 M
62 0 V
-62 140 R
62 0 V
92 -177 R
0 139 V
1126 638 M
62 0 V
-62 139 R
62 0 V
91 -197 R
0 136 V
1248 580 M
62 0 V
-62 136 R
62 0 V
92 -142 R
0 126 V
1371 574 M
62 0 V
-62 126 R
62 0 V
91 -193 R
0 123 V
1493 507 M
62 0 V
-62 123 R
62 0 V
91 -146 R
0 136 V
1615 484 M
62 0 V
-62 136 R
62 0 V
92 -176 R
0 147 V
1738 444 M
62 0 V
-62 147 R
62 0 V
300 1124 Box
422 967 Box
545 977 Box
667 893 Box
790 846 Box
912 856 Box
1034 745 Box
1157 707 Box
1279 648 Box
1402 637 Box
1524 569 Box
1646 552 Box
1769 518 Box
1603 1191 Box
1.000 UL
LTb
300 300 M
1530 0 V
0 1004 V
-1530 0 V
300 300 L
0.850 UP
1.000 UL
LTb
300 371 M
14 0 V
1516 0 R
-14 0 V
300 449 M
14 0 V
1516 0 R
-14 0 V
300 526 M
28 0 V
1502 0 R
-28 0 V
1.000 UL
LTb
300 604 M
14 0 V
1516 0 R
-14 0 V
300 682 M
14 0 V
1516 0 R
-14 0 V
300 760 M
14 0 V
1516 0 R
-14 0 V
300 837 M
14 0 V
1516 0 R
-14 0 V
300 915 M
28 0 V
1502 0 R
-28 0 V
1.000 UL
LTb
300 993 M
14 0 V
1516 0 R
-14 0 V
300 1071 M
14 0 V
1516 0 R
-14 0 V
300 1148 M
14 0 V
1516 0 R
-14 0 V
300 1226 M
14 0 V
1516 0 R
-14 0 V
300 1304 M
28 0 V
1502 0 R
-28 0 V
1.000 UL
LTb
300 300 M
0 28 V
0 976 R
0 -28 V
1.000 UL
LTb
453 300 M
0 14 V
0 990 R
0 -14 V
606 300 M
0 28 V
0 976 R
0 -28 V
1.000 UL
LTb
759 300 M
0 14 V
0 990 R
0 -14 V
912 300 M
0 28 V
0 976 R
0 -28 V
1.000 UL
LTb
1065 300 M
0 14 V
0 990 R
0 -14 V
1218 300 M
0 28 V
0 976 R
0 -28 V
1.000 UL
LTb
1371 300 M
0 14 V
0 990 R
0 -14 V
1524 300 M
0 28 V
0 976 R
0 -28 V
1.000 UL
LTb
1677 300 M
0 14 V
0 990 R
0 -14 V
1830 300 M
0 28 V
0 976 R
0 -28 V
1.000 UL
LTb
1.000 UL
LTb
300 300 M
1530 0 V
0 1004 V
-1530 0 V
300 300 L
LTb
0.850 UP
LTb
0.850 UP
1.350 UL
LT0
LTb
LT0
1477 1191 M
253 0 V
-253 31 R
0 -62 V
253 62 R
0 -62 V
300 982 M
0 284 V
269 982 M
62 0 V
-62 284 R
62 0 V
422 844 M
0 246 V
391 844 M
62 0 V
-62 246 R
62 0 V
545 867 M
0 221 V
514 867 M
62 0 V
-62 221 R
62 0 V
667 798 M
0 191 V
636 798 M
62 0 V
636 989 M
62 0 V
790 755 M
0 182 V
759 755 M
62 0 V
759 937 M
62 0 V
912 778 M
0 157 V
881 778 M
62 0 V
881 935 M
62 0 V
91 -260 R
0 140 V
1003 675 M
62 0 V
-62 140 R
62 0 V
92 -177 R
0 139 V
1126 638 M
62 0 V
-62 139 R
62 0 V
91 -197 R
0 136 V
1248 580 M
62 0 V
-62 136 R
62 0 V
92 -142 R
0 126 V
1371 574 M
62 0 V
-62 126 R
62 0 V
91 -193 R
0 123 V
1493 507 M
62 0 V
-62 123 R
62 0 V
91 -146 R
0 136 V
1615 484 M
62 0 V
-62 136 R
62 0 V
92 -176 R
0 147 V
1738 444 M
62 0 V
-62 147 R
62 0 V
300 1124 Box
422 967 Box
545 977 Box
667 893 Box
790 846 Box
912 856 Box
1034 745 Box
1157 707 Box
1279 648 Box
1402 637 Box
1524 569 Box
1646 552 Box
1769 518 Box
1603 1191 Box
0.850 UP
1.350 UL
LT1
LTb
LT1
1477 1091 M
253 0 V
-253 31 R
0 -62 V
253 62 R
0 -62 V
315 982 M
0 284 V
284 982 M
62 0 V
-62 284 R
62 0 V
438 950 M
0 237 V
407 950 M
62 0 V
-62 237 R
62 0 V
560 859 M
0 194 V
529 859 M
62 0 V
-62 194 R
62 0 V
683 761 M
0 190 V
652 761 M
62 0 V
652 951 M
62 0 V
805 714 M
0 170 V
774 714 M
62 0 V
774 884 M
62 0 V
927 629 M
0 141 V
896 629 M
62 0 V
896 770 M
62 0 V
92 -236 R
0 135 V
1019 534 M
62 0 V
-62 135 R
62 0 V
91 -164 R
0 139 V
1141 505 M
62 0 V
-62 139 R
62 0 V
92 -136 R
0 130 V
1264 508 M
62 0 V
-62 130 R
62 0 V
91 -249 R
0 126 V
1386 389 M
62 0 V
-62 126 R
62 0 V
91 -120 R
0 127 V
1508 395 M
62 0 V
-62 127 R
62 0 V
92 -105 R
0 131 V
1631 417 M
62 0 V
-62 131 R
62 0 V
91 -156 R
0 156 V
1753 392 M
62 0 V
-62 156 R
62 0 V
315 1124 Crs
438 1069 Crs
560 956 Crs
683 856 Crs
805 799 Crs
927 700 Crs
1050 601 Crs
1172 575 Crs
1295 573 Crs
1417 452 Crs
1539 459 Crs
1662 483 Crs
1784 470 Crs
1603 1091 Crs
1.000 UL
LTb
300 300 M
1530 0 V
0 1004 V
-1530 0 V
300 300 L
0.850 UP
1.000 UL
LTb
300 371 M
14 0 V
1516 0 R
-14 0 V
300 449 M
14 0 V
1516 0 R
-14 0 V
300 526 M
28 0 V
1502 0 R
-28 0 V
1.000 UL
LTb
300 604 M
14 0 V
1516 0 R
-14 0 V
300 682 M
14 0 V
1516 0 R
-14 0 V
300 760 M
14 0 V
1516 0 R
-14 0 V
300 837 M
14 0 V
1516 0 R
-14 0 V
300 915 M
28 0 V
1502 0 R
-28 0 V
1.000 UL
LTb
300 993 M
14 0 V
1516 0 R
-14 0 V
300 1071 M
14 0 V
1516 0 R
-14 0 V
300 1148 M
14 0 V
1516 0 R
-14 0 V
300 1226 M
14 0 V
1516 0 R
-14 0 V
300 1304 M
28 0 V
1502 0 R
-28 0 V
1.000 UL
LTb
300 300 M
0 28 V
0 976 R
0 -28 V
1.000 UL
LTb
453 300 M
0 14 V
0 990 R
0 -14 V
606 300 M
0 28 V
0 976 R
0 -28 V
1.000 UL
LTb
759 300 M
0 14 V
0 990 R
0 -14 V
912 300 M
0 28 V
0 976 R
0 -28 V
1.000 UL
LTb
1065 300 M
0 14 V
0 990 R
0 -14 V
1218 300 M
0 28 V
0 976 R
0 -28 V
1.000 UL
LTb
1371 300 M
0 14 V
0 990 R
0 -14 V
1524 300 M
0 28 V
0 976 R
0 -28 V
1.000 UL
LTb
1677 300 M
0 14 V
0 990 R
0 -14 V
1830 300 M
0 28 V
0 976 R
0 -28 V
1.000 UL
LTb
1.000 UL
LTb
300 300 M
1530 0 V
0 1004 V
-1530 0 V
300 300 L
LTb
0.850 UP
LTb
0.850 UP
1.350 UL
LT0
LTb
LT0
1477 1191 M
253 0 V
-253 31 R
0 -62 V
253 62 R
0 -62 V
300 982 M
0 284 V
269 982 M
62 0 V
-62 284 R
62 0 V
422 844 M
0 246 V
391 844 M
62 0 V
-62 246 R
62 0 V
545 867 M
0 221 V
514 867 M
62 0 V
-62 221 R
62 0 V
667 798 M
0 191 V
636 798 M
62 0 V
636 989 M
62 0 V
790 755 M
0 182 V
759 755 M
62 0 V
759 937 M
62 0 V
912 778 M
0 157 V
881 778 M
62 0 V
881 935 M
62 0 V
91 -260 R
0 140 V
1003 675 M
62 0 V
-62 140 R
62 0 V
92 -177 R
0 139 V
1126 638 M
62 0 V
-62 139 R
62 0 V
91 -197 R
0 136 V
1248 580 M
62 0 V
-62 136 R
62 0 V
92 -142 R
0 126 V
1371 574 M
62 0 V
-62 126 R
62 0 V
91 -193 R
0 123 V
1493 507 M
62 0 V
-62 123 R
62 0 V
91 -146 R
0 136 V
1615 484 M
62 0 V
-62 136 R
62 0 V
92 -176 R
0 147 V
1738 444 M
62 0 V
-62 147 R
62 0 V
300 1124 Box
422 967 Box
545 977 Box
667 893 Box
790 846 Box
912 856 Box
1034 745 Box
1157 707 Box
1279 648 Box
1402 637 Box
1524 569 Box
1646 552 Box
1769 518 Box
1603 1191 Box
0.850 UP
1.350 UL
LT1
LTb
LT1
1477 1091 M
253 0 V
-253 31 R
0 -62 V
253 62 R
0 -62 V
315 982 M
0 284 V
284 982 M
62 0 V
-62 284 R
62 0 V
438 950 M
0 237 V
407 950 M
62 0 V
-62 237 R
62 0 V
560 859 M
0 194 V
529 859 M
62 0 V
-62 194 R
62 0 V
683 761 M
0 190 V
652 761 M
62 0 V
652 951 M
62 0 V
805 714 M
0 170 V
774 714 M
62 0 V
774 884 M
62 0 V
927 629 M
0 141 V
896 629 M
62 0 V
896 770 M
62 0 V
92 -236 R
0 135 V
1019 534 M
62 0 V
-62 135 R
62 0 V
91 -164 R
0 139 V
1141 505 M
62 0 V
-62 139 R
62 0 V
92 -136 R
0 130 V
1264 508 M
62 0 V
-62 130 R
62 0 V
91 -249 R
0 126 V
1386 389 M
62 0 V
-62 126 R
62 0 V
91 -120 R
0 127 V
1508 395 M
62 0 V
-62 127 R
62 0 V
92 -105 R
0 131 V
1631 417 M
62 0 V
-62 131 R
62 0 V
91 -156 R
0 156 V
1753 392 M
62 0 V
-62 156 R
62 0 V
315 1124 Crs
438 1069 Crs
560 956 Crs
683 856 Crs
805 799 Crs
927 700 Crs
1050 601 Crs
1172 575 Crs
1295 573 Crs
1417 452 Crs
1539 459 Crs
1662 483 Crs
1784 470 Crs
1603 1091 Crs
0.850 UP
1.350 UL
LT2
LTb
LT2
1477 991 M
253 0 V
-253 31 R
0 -62 V
253 62 R
0 -62 V
331 982 M
0 284 V
300 982 M
62 0 V
-62 284 R
62 0 V
453 889 M
0 253 V
422 889 M
62 0 V
-62 253 R
62 0 V
575 984 M
0 237 V
544 984 M
62 0 V
-62 237 R
62 0 V
698 976 M
0 202 V
667 976 M
62 0 V
-62 202 R
62 0 V
820 910 M
0 182 V
789 910 M
62 0 V
-62 182 R
62 0 V
943 832 M
0 177 V
912 832 M
62 0 V
-62 177 R
62 0 V
91 -307 R
0 162 V
1034 702 M
62 0 V
-62 162 R
62 0 V
91 -287 R
0 147 V
1156 577 M
62 0 V
-62 147 R
62 0 V
92 -221 R
0 145 V
1279 503 M
62 0 V
-62 145 R
62 0 V
91 -209 R
0 136 V
1401 439 M
62 0 V
-62 136 R
62 0 V
92 -202 R
0 144 V
1524 373 M
62 0 V
-62 144 R
62 0 V
91 -152 R
0 141 V
1646 365 M
62 0 V
-62 141 R
62 0 V
91 -175 R
0 157 V
1768 331 M
62 0 V
-62 157 R
62 0 V
331 1124 Circle
453 1016 Circle
575 1103 Circle
698 1077 Circle
820 1001 Circle
943 921 Circle
1065 783 Circle
1187 650 Circle
1310 575 Circle
1432 507 Circle
1555 445 Circle
1677 436 Circle
1799 409 Circle
1603 991 Circle
1.000 UL
LTb
300 300 M
1530 0 V
0 1004 V
-1530 0 V
300 300 L
0.850 UP
stroke
grestore
end
showpage
}}%
\put(1427,991){\makebox(0,0)[r]{z}}%
\put(1427,1091){\makebox(0,0)[r]{y}}%
\put(1427,1191){\makebox(0,0)[r]{x}}%
\put(415,1460){\makebox(0,0){$C_\rho(r)\times 10^{+1}$}}%
\put(1065,50){\makebox(0,0){\phantom{$r$ (fm)}}}%
\put(1830,200){\makebox(0,0){\phantom{1}}}%
\put(1524,200){\makebox(0,0){\phantom{1}}}%
\put(1218,200){\makebox(0,0){\phantom{1}}}%
\put(912,200){\makebox(0,0){\phantom{1}}}%
\put(606,200){\makebox(0,0){\phantom{1}}}%
\put(300,200){\makebox(0,0){\phantom{1}}}%
\put(250,1304){\makebox(0,0)[r]{1.5}}%
\put(250,915){\makebox(0,0)[r]{1.0}}%
\put(250,526){\makebox(0,0)[r]{0.5}}%
\put(1427,1091){\makebox(0,0)[r]{y}}%
\put(1427,1191){\makebox(0,0)[r]{x}}%
\put(415,1460){\makebox(0,0){$C_\rho(r)\times 10^{+1}$}}%
\put(1065,50){\makebox(0,0){\phantom{$r$ (fm)}}}%
\put(1830,200){\makebox(0,0){\phantom{1}}}%
\put(1524,200){\makebox(0,0){\phantom{1}}}%
\put(1218,200){\makebox(0,0){\phantom{1}}}%
\put(912,200){\makebox(0,0){\phantom{1}}}%
\put(606,200){\makebox(0,0){\phantom{1}}}%
\put(300,200){\makebox(0,0){\phantom{1}}}%
\put(250,1304){\makebox(0,0)[r]{1.5}}%
\put(250,915){\makebox(0,0)[r]{1.0}}%
\put(250,526){\makebox(0,0)[r]{0.5}}%
\put(1427,1191){\makebox(0,0)[r]{x}}%
\put(415,1460){\makebox(0,0){$C_\rho(r)\times 10^{+1}$}}%
\put(1065,50){\makebox(0,0){\phantom{$r$ (fm)}}}%
\put(1830,200){\makebox(0,0){\phantom{1}}}%
\put(1524,200){\makebox(0,0){\phantom{1}}}%
\put(1218,200){\makebox(0,0){\phantom{1}}}%
\put(912,200){\makebox(0,0){\phantom{1}}}%
\put(606,200){\makebox(0,0){\phantom{1}}}%
\put(300,200){\makebox(0,0){\phantom{1}}}%
\put(250,1304){\makebox(0,0)[r]{1.5}}%
\put(250,915){\makebox(0,0)[r]{1.0}}%
\put(250,526){\makebox(0,0)[r]{0.5}}%
\put(1427,-13){\makebox(0,0)[r]{z}}%
\put(1427,87){\makebox(0,0)[r]{y}}%
\put(1427,187){\makebox(0,0)[r]{x}}%
\put(1065,223){\makebox(0,0){$\kappa$ = 0.1580}}%
\put(1065,-953){\makebox(0,0){$r$ (fm)}}%
\put(1830,-803){\makebox(0,0){ 1}}%
\put(1524,-803){\makebox(0,0){ 0.8}}%
\put(1218,-803){\makebox(0,0){ 0.6}}%
\put(912,-803){\makebox(0,0){ 0.4}}%
\put(606,-803){\makebox(0,0){ 0.2}}%
\put(300,-803){\makebox(0,0){ 0}}%
\put(250,300){\makebox(0,0)[r]{1.5}}%
\put(250,-85){\makebox(0,0)[r]{1.0}}%
\put(250,-471){\makebox(0,0)[r]{0.5}}%
\put(1427,87){\makebox(0,0)[r]{y}}%
\put(1427,187){\makebox(0,0)[r]{x}}%
\put(1065,223){\makebox(0,0){$\kappa$ = 0.1580}}%
\put(1065,-953){\makebox(0,0){$r$ (fm)}}%
\put(1830,-803){\makebox(0,0){ 1}}%
\put(1524,-803){\makebox(0,0){ 0.8}}%
\put(1218,-803){\makebox(0,0){ 0.6}}%
\put(912,-803){\makebox(0,0){ 0.4}}%
\put(606,-803){\makebox(0,0){ 0.2}}%
\put(300,-803){\makebox(0,0){ 0}}%
\put(250,300){\makebox(0,0)[r]{1.5}}%
\put(250,-85){\makebox(0,0)[r]{1.0}}%
\put(250,-471){\makebox(0,0)[r]{0.5}}%
\put(1427,187){\makebox(0,0)[r]{x}}%
\put(1065,223){\makebox(0,0){$\kappa$ = 0.1580}}%
\put(1065,-953){\makebox(0,0){$r$ (fm)}}%
\put(1830,-803){\makebox(0,0){ 1}}%
\put(1524,-803){\makebox(0,0){ 0.8}}%
\put(1218,-803){\makebox(0,0){ 0.6}}%
\put(912,-803){\makebox(0,0){ 0.4}}%
\put(606,-803){\makebox(0,0){ 0.2}}%
\put(300,-803){\makebox(0,0){ 0}}%
\put(250,300){\makebox(0,0)[r]{1.5}}%
\put(250,-85){\makebox(0,0)[r]{1.0}}%
\put(250,-471){\makebox(0,0)[r]{0.5}}%
\end{picture}%
\endgroup
\endinput

